Determining the Halo Mass Scale where Galaxies Lose Their Gas

A major question in galaxy formation is how the gas supply that fuels activity in galaxies is modulated by their environment. We use spectroscopy of a set of well characterized clusters and groups at $0.4<z<0.8$ from the ESO Distant Cluster Survey (EDisCS) and compare it to identically selected field galaxies. Our spectroscopy allows us to isolate galaxies that are dominated by old stellar populations. Here we study a stellar-mass limited sample ($\log(M_*/M_\odot)>10.4$) of these old galaxies with weak [OII] emission. We use line ratios and compare to studies of local early type galaxies to conclude that this gas is likely excited by post-AGB stars and hence represents a diffuse gas component in the galaxies. For cluster and group galaxies the fraction with EW([OII])$>5$\AA\ is $f_{[OII]}=0.08^{+0.03}_{-0.02}$ and $f_{[OII]}=0.06^{+0.07}_{-0.04}$ respectively. For field galaxies we find $f_{[OII]}=0.27^{+0.07}_{-0.06}$, representing a 2.8$\sigma$ difference between the [OII] fractions for old galaxies between the different environments. We conclude that a population of old galaxies in all environments has ionized gas that likely stems from stellar mass loss. In the field galaxies also experience gas accretion from the cosmic web and in groups and clusters these galaxies have had their gas accretion shut off by their environment. Additionally, galaxies with emission preferentially avoid the virialized region of the cluster in position-velocity space. We discuss the implications of our results, among which is that gas accretion shutoff is likely effective at group halo masses (log~${\cal M}/$\msol$>12.8$) and that there are likely multiple gas removal processes happening in dense environments.

==> (inline-0) <==
\begin{deluxetable}{clllllllll}
\tablecaption{Galaxy Data}
\tablewidth{0pt}
\tablehead{\colhead{ID} & \colhead{$z_{spec}$} & \colhead{\ewoii\tablenotemark{a}} & \colhead{\ewoiii\tablenotemark{b}} &  \colhead{\ewhbe}  & \colhead{\ewhda} &  \colhead{\ewhga} & \colhead{$D_n$(4000)} & \colhead{$\log(M_*/M_\odot)$} & \colhead{Environment}\\
\colhead{} & \colhead{} & \colhead{[\ang]} &  \colhead{[\ang]}  & \colhead{[\ang]} &  \colhead{[\ang]} & \colhead{} & \colhead{} & \colhead{}}
\startdata
EDCSNJ1018471-1210513 & $0.4716$ & $  6.64\pm  1.20$ & ... & $  1.42\pm  0.33$ & $  1.37\pm  0.60$ & $ -1.57\pm  0.61$ & $  1.68\pm  0.03$ & $ 10.97$
 & cluster\\
EDCSNJ1018464-1211205 & $0.4717$ & $<  0.77$ & ... & ... & $ -0.05\pm  1.03$ & $ -4.93\pm  1.08$ & $  1.93\pm  0.07$ & $ 10.61$
 & cluster\\
EDCSNJ1018467-1211527 & $0.4716$ & $<  0.51$ & ... & ... & $ -1.13\pm  0.37$ & $ -5.55\pm  0.37$ & $  1.96\pm  0.03$ & $ 11.63$
 & cluster\\
EDCSNJ1018454-1212235 & $0.4789$ & $  6.48\pm  0.66$ & $  1.34\pm  0.36$ & $  3.59\pm  0.25$ & $  2.82\pm  0.43$ & $  1.29\pm  0.38$ & $  1.31\pm  0.02$ & $ 10.94$
 & cluster\\
EDCSNJ1018438-1212352 & $0.4732$ & $<  1.10$ & ... & ... & $  2.60\pm  0.90$ & $ -2.50\pm  0.90$ & $  1.67\pm  0.05$ & $ 10.52$
 & cluster\\
EDCSNJ1018483-1212474 & $0.4727$ & $  5.64\pm  0.66$ & $  1.54\pm  0.32$ & $  4.09\pm  0.24$ & $  2.87\pm  0.44$ & $  1.65\pm  0.46$ & $  1.39\pm  0.02$ & $ 10.87$
 & cluster\\
EDCSNJ1018490-1212553 & $0.4733$ & $ 10.95\pm  0.66$ & $  2.47\pm  0.35$ & $  6.74\pm  0.22$ & $  5.49\pm  0.45$ & $  3.07\pm  0.48$ & $  1.30\pm  0.02$ & $ 10.77$
 & cluster\\
EDCSNJ1018473-1213164 & $0.4756$ & $ 10.58\pm  1.05$ & ... & $  3.64\pm  0.31$ & $  3.64\pm  0.63$ & $  2.38\pm  0.55$ & $  1.41\pm  0.03$ & $ 10.64$
 & cluster\\
EDCSNJ1018481-1213271 & $0.4711$ & $<  1.44$ & ... & ... & $ -0.41\pm  1.73$ & $ -4.78\pm  1.88$ & $  1.76\pm  0.11$ & $ 10.44$
 & cluster\\
EDCSNJ1018401-1214013 & $0.4719$ & $<  1.02$ & ... & ... & $ -0.52\pm  0.74$ & $ -4.59\pm  0.79$ & $  1.77\pm  0.05$ & $ 10.74$
 & cluster\\
EDCSNJ1018489-1211357 & $0.4779$ & $<  0.94$ & ... & ... & $  0.57\pm  0.71$ & $ -0.04\pm  0.56$ & $  1.77\pm  0.04$ & $ 10.84$
 & cluster\\
EDCSNJ1018474-1211537 & $0.4746$ & $<  0.83$ & ... & ... & $ -1.52\pm  0.68$ & $ -5.52\pm  0.58$ & $  1.91\pm  0.04$ & $ 10.80$
 & cluster\\
EDCSNJ1018433-1214242 & $0.4723$ & $<  1.57$ & ... & ... & $  0.30\pm  1.06$ & $ -1.29\pm  1.37$ & $  1.72\pm  0.06$ & $ 10.50$
 & cluster\\
EDCSNJ1018445-1208545 & $0.4732$ & $  7.41\pm  0.78$ & $  1.03\pm  0.33$ & $  6.26\pm  0.26$ & $  4.89\pm  0.46$ & $  2.42\pm  0.50$ & $  1.31\pm  0.02$ & $ 10.59$
 & cluster\\
EDCSNJ1018497-1211242 & $0.4750$ & $<  0.71$ & $  1.04\pm  0.35$ & ... & $  0.04\pm  0.86$ & $ -0.28\pm  0.72$ & $  1.81\pm  0.05$ & $ 10.40$
 & cluster\\
EDCSNJ1018464-1211392 & $0.4696$ & $<  0.68$ & ... & ... & $ -3.12\pm  0.89$ & $ -6.04\pm  0.95$ & $  1.97\pm  0.06$ & $ 10.44$
 & cluster\\
EDCSNJ1018462-1211507 & $0.4749$ & $<  1.41$ & ... & ... & $ -0.97\pm  0.76$ & $ -3.61\pm  0.66$ & $  1.73\pm  0.04$ & $ 10.51$
 & cluster\\
EDCSNJ1040403-1156042 & $0.7020$ & $<  1.33$ & ... & ... & $ -0.11\pm  0.44$ & $ -3.60\pm  0.52$ & $  2.01\pm  0.03$ & $ 11.37$
 & cluster\\
EDCSNJ1040410-1156345 & $0.7009$ & $  8.42\pm  1.00$ & ... & ... & $  3.47\pm  0.65$ & $ -1.14\pm  0.82$ & $  1.48\pm  0.03$ & $ 10.89$
 & cluster\\
EDCSNJ1040415-1156559 & $0.7007$ & $ 15.30\pm  1.30$ & ... & ... & $  4.68\pm  0.84$ & $ -0.40\pm  1.24$ & $  1.34\pm  0.03$ & $ 10.56$
 & cluster\\
EDCSNJ1040369-1157141 & $0.7052$ & $<  0.59$ & ... & ... & $  0.97\pm  0.37$ & $ -1.99\pm  0.47$ & $  1.81\pm  0.02$ & $ 11.12$
 & cluster\\
EDCSNJ1040396-1155183 & $0.7046$ & $<  0.65$ & ... & ... & $  0.21\pm  0.46$ & $ -3.58\pm  0.58$ & $  1.96\pm  0.03$ & $ 10.97$
 & cluster\\
EDCSNJ1040407-1156015 & $0.7030$ & $<  1.47$ & ... & ... & $ -1.21\pm  0.43$ & $ -3.50\pm  0.53$ & $  1.98\pm  0.03$ & $ 11.11$
 & cluster\\
EDCSNJ1040355-1156537 & $0.7061$ & $  6.56\pm  1.41$ & ... & ... & $  4.65\pm  0.70$ & $  2.38\pm  0.97$ & $  1.36\pm  0.03$ & $ 10.73$
 & cluster\\
EDCSNJ1040337-1157231 & $0.7051$ & $ 11.31\pm  0.45$ & ... & ... & $  3.77\pm  0.29$ & $  0.00\pm -2.00$ & $  1.42\pm  0.01$ & $ 11.02$
 & cluster\\
EDCSNJ1040383-1153176 & $0.7038$ & $  5.09\pm  1.11$ & ... & ... & $  2.55\pm  0.77$ & $  0.02\pm  0.97$ & $  1.71\pm  0.04$ & $ 10.63$
 & cluster\\
EDCSNJ1040402-1155587 & $0.7031$ & $<  1.09$ & ... & ... & $ -0.10\pm  1.03$ & $  0.54\pm  1.29$ & $  1.87\pm  0.06$ & $ 10.82$
 & cluster\\
EDCSNJ1040346-1157566 & $0.7024$ & $<  1.31$ & ... & ... & $ -0.44\pm  0.62$ & $ -3.89\pm  0.83$ & $  1.91\pm  0.04$ & $ 11.12$
 & cluster\\
EDCSNJ1040410-1155590 & $0.7079$ & $ 13.36\pm  0.90$ & ... & $  2.67\pm  0.51$ & $  4.53\pm  0.34$ & $  3.33\pm  0.40$ & $  1.13\pm  0.01$ & $ 10.94$
 & cluster\\
EDCSNJ1040356-1156026 & $0.7081$ & $  8.27\pm  0.86$ & ... & ... & $  1.05\pm  0.27$ & $ -1.63\pm  0.29$ & $  1.80\pm  0.02$ & $ 11.18$
 & cluster\\
EDCSNJ1054251-1145360 & $0.6945$ & $<  1.26$ & ... & ... & $  3.71\pm  1.34$ & $  1.44\pm  1.64$ & $  1.58\pm  0.06$ & $ 10.52$
 & cluster\\
EDCSNJ1054254-1145547 & $0.6977$ & $ 11.12\pm  0.79$ & ... & ... & $  2.59\pm  0.45$ & $  1.52\pm  0.61$ & $  1.57\pm  0.02$ & $ 11.34$
 & cluster\\
EDCSNJ1054244-1146194 & $0.6965$ & $<  1.45$ & ... & ... & $ -2.35\pm  0.39$ & $ -4.18\pm  0.50$ & $  2.05\pm  0.02$ & $ 11.53$
 & cluster\\
EDCSNJ1054198-1146337 & $0.6972$ & $ 24.00\pm  0.94$ & ... & ... & $  5.75\pm  0.69$ & $  5.58\pm  1.06$ & $  1.21\pm  0.02$ & $ 10.53$
 & cluster\\
EDCSNJ1054242-1146564 & $0.6903$ & $  8.94\pm  2.74$ & ... & ... & $  3.42\pm  0.86$ & $  2.00\pm  1.27$ & $  1.39\pm  0.03$ & $ 10.69$
 & cluster\\
EDCSNJ1054296-1147123 & $0.6981$ & $  5.27\pm  0.71$ & ... & ... & $ -0.65\pm  0.44$ & $ -3.57\pm  0.54$ & $  1.87\pm  0.02$ & $ 11.30$
 & cluster\\
EDCSNJ1054323-1147213 & $0.7019$ & $  5.44\pm  0.86$ & ... & ... & $  0.33\pm  0.66$ & $ -2.91\pm  0.74$ & $  1.77\pm  0.04$ & $ 11.07$
 & cluster\\
EDCSNJ1054316-1147400 & $0.6908$ & $<  1.48$ & ... & ... & $  1.68\pm  0.88$ & $ -1.17\pm  1.18$ & $  1.71\pm  0.04$ & $ 11.04$
 & cluster\\
EDCSNJ1054292-1149179 & $0.6968$ & $<  1.05$ & ... & ... & $  0.56\pm  1.08$ & $ -2.72\pm  1.52$ & $  1.78\pm  0.06$ & $ 10.61$
 & cluster\\
EDCSNJ1054272-1145430 & $0.6970$ & $  7.79\pm  1.81$ & ... & ... & $  6.64\pm  1.32$ & $ 10.58\pm  1.96$ & $  1.40\pm  0.05$ & $ 10.47$
 & cluster\\
EDCSNJ1054272-1145400 & $0.6979$ & $<  1.88$ & ... & ... & $  4.92\pm  1.47$ & $  0.50\pm  1.89$ & $  1.67\pm  0.07$ & $ 10.89$
 & cluster\\
EDCSNJ1054296-1145499 & $0.6994$ & $<  1.52$ & ... & ... & $  1.93\pm  1.46$ & $  5.44\pm  1.84$ & $  1.68\pm  0.07$ & $ 10.50$
 & cluster\\
EDCSNJ1054233-1146024 & $0.6980$ & $ 16.88\pm  1.47$ & ... & ... & $  4.22\pm  0.79$ & $ -0.93\pm  1.16$ & $  1.56\pm  0.03$ & $ 10.69$
 & cluster\\
EDCSNJ1054250-1146238 & $0.6968$ & $<  1.45$ & ... & ... & $ -1.01\pm  0.40$ & $ -3.86\pm  0.53$ & $  1.93\pm  0.02$ & $ 11.38$
 & cluster\\
EDCSNJ1054255-1146331 & $0.6942$ & $<  1.12$ & ... & ... & $  1.04\pm  1.01$ & $ -4.29\pm  1.32$ & $  1.74\pm  0.05$ & $ 10.55$
 & cluster\\
EDCSNJ1054309-1147095 & $0.6998$ & $<  0.64$ & ... & ... & $  2.48\pm  0.61$ & $ -4.06\pm  0.82$ & $  1.86\pm  0.03$ & $ 10.95$
 & cluster\\
EDCSNJ1054182-1147240 & $0.6965$ & $ 12.58\pm  2.02$ & ... & ... & $  2.42\pm  1.57$ & $  3.43\pm  2.05$ & $  1.54\pm  0.06$ & $ 10.67$
 & cluster\\
EDCSNJ1054245-1146139 & $0.6986$ & $<  1.73$ & ... & ... & $ -2.92\pm  1.60$ & $ -0.89\pm  1.98$ & $  1.90\pm  0.09$ & $ 10.63$
 & cluster\\
EDCSNJ1054246-1146124 & $0.7031$ & $ 13.51\pm  1.92$ & ... & ... & $  1.46\pm  0.80$ & $ -0.22\pm  1.03$ & $  1.61\pm  0.04$ & $ 10.96$
 & cluster\\
EDCSNJ1054255-1146441 & $0.7048$ & $<  1.11$ & ... & ... & $  0.37\pm  0.64$ & $ -1.78\pm  0.78$ & $  1.88\pm  0.04$ & $ 11.02$
 & cluster\\
EDCSNJ1054305-1146536 & $0.6986$ & $  6.84\pm  0.74$ & ... & ... & $  0.74\pm  0.35$ & $ -2.05\pm  0.44$ & $  1.84\pm  0.02$ & $ 11.58$
 & cluster\\
EDCSNJ1054259-1148307 & $0.6962$ & $<  1.37$ & ... & ... & $  2.43\pm  1.06$ & $ -5.27\pm  1.58$ & $  1.90\pm  0.06$ & $ 10.88$
 & cluster\\
EDCSNJ1054263-1148407 & $0.7014$ & $<  0.89$ & ... & ... & $  1.99\pm  0.79$ & $ -2.58\pm  0.93$ & $  1.85\pm  0.04$ & $ 10.96$
 & cluster\\
EDCSNJ1054303-1149132 & $0.6964$ & $<  0.71$ & ... & ... & $ -0.38\pm  0.47$ & $ -4.36\pm  0.59$ & $  1.99\pm  0.03$ & $ 11.52$
 & cluster\\
EDCSNJ1054237-1146107 & $0.6962$ & $<  1.10$ & ... & ... & $ -0.92\pm  0.86$ & $ -4.82\pm  1.03$ & $  1.92\pm  0.05$ & $ 10.51$
 & cluster\\
EDCSNJ1054247-1146238 & $0.7004$ & $<  1.00$ & ... & ... & $ -0.84\pm  1.17$ & $ -4.36\pm  1.29$ & $  1.63\pm  0.06$ & $ 10.68$
 & cluster\\
EDCSNJ1054437-1243416 & $0.7502$ & $  9.98\pm  0.82$ & ... & ... & $  4.02\pm  0.50$ & $  0.49\pm  0.94$ & $  1.49\pm  0.02$ & $ 11.16$
 & cluster\\
EDCSNJ1054435-1245519 & $0.7503$ & $<  0.70$ & ... & ... & $  1.37\pm  0.42$ & $ -3.05\pm  0.74$ & $  1.94\pm  0.03$ & $ 11.57$
 & cluster\\
EDCSNJ1054398-1246055 & $0.7482$ & $<  0.74$ & ... & ... & $ -0.36\pm  0.36$ & $ -3.04\pm  0.60$ & $  1.76\pm  0.02$ & $ 11.37$
 & cluster\\
EDCSNJ1054435-1246152 & $0.7525$ & $<  0.28$ & ... & ... & $ -1.56\pm  0.61$ & $ -3.27\pm  1.06$ & $  1.99\pm  0.04$ & $ 11.12$
 & cluster\\
EDCSNJ1054409-1246529 & $0.7496$ & $<  1.12$ & ... & ... & $  1.79\pm  0.92$ & $ -5.31\pm  1.66$ & $  1.87\pm  0.06$ & $ 10.86$
 & cluster\\
EDCSNJ1054497-1247550 & $0.7495$ & $<  1.41$ & ... & ... & $  5.51\pm  1.21$ & $  6.12\pm  2.12$ & $  1.35\pm  0.04$ & $ 10.47$
 & cluster\\
EDCSNJ1054404-1248083 & $0.7483$ & $ 10.31\pm  0.93$ & ... & ... & $  3.96\pm  0.75$ & $ -5.06\pm  1.47$ & $  1.33\pm  0.03$ & $ 10.51$
 & cluster\\
EDCSNJ1054436-1244202 & $0.7463$ & $<  1.49$ & ... & ... & $ -0.37\pm  0.56$ & $ -3.72\pm  0.87$ & $  1.86\pm  0.03$ & $ 10.93$
 & cluster\\
EDCSNJ1054438-1245409 & $0.7568$ & $<  1.37$ & ... & ... & $ -0.88\pm  0.58$ & $ -2.97\pm  0.89$ & $  2.09\pm  0.04$ & $ 11.15$
 & cluster\\
EDCSNJ1054433-1245534 & $0.7468$ & $<  1.11$ & ... & ... & $  2.30\pm  1.02$ & $ -5.67\pm  1.78$ & $  1.92\pm  0.07$ & $ 10.66$
 & cluster\\
EDCSNJ1054437-1246028 & $0.7572$ & $<  1.49$ & ... & ... & $ -1.38\pm  1.66$ & $ -9.87\pm  3.11$ & $  1.69\pm  0.08$ & $ 10.48$
 & cluster\\
EDCSNJ1054445-1246173 & $0.7498$ & $<  1.03$ & ... & ... & $ -0.20\pm  0.88$ & $ -9.19\pm  1.54$ & $  1.96\pm  0.06$ & $ 10.78$
 & cluster\\
EDCSNJ1054440-1246390 & $0.7496$ & $<  1.02$ & ... & ... & $ -0.85\pm  0.99$ & $ -2.26\pm  1.82$ & $  1.99\pm  0.07$ & $ 10.89$
 & cluster\\
EDCSNJ1054396-1248241 & $0.7478$ & $<  0.97$ & ... & ... & $  0.88\pm  0.84$ & $ -1.41\pm  1.52$ & $  1.60\pm  0.04$ & $ 10.97$
 & cluster\\
EDCSNJ1054478-1244244 & $0.7517$ & $<  1.71$ & ... & ... & $  4.45\pm  1.18$ & $-10.26\pm  2.56$ & $  1.72\pm  0.07$ & $ 10.52$
 & cluster\\
EDCSNJ1054439-1245556 & $0.7531$ & $<  1.15$ & ... & ... & $  0.36\pm  0.63$ & $ -0.82\pm  1.32$ & $  1.74\pm  0.04$ & $ 10.88$
 & cluster\\
EDCSNJ1054471-1246412 & $0.7522$ & $<  0.82$ & ... & ... & $  2.02\pm  0.54$ & $ -0.84\pm  1.14$ & $  1.77\pm  0.03$ & $ 10.86$
 & cluster\\
EDCSNJ1054416-1247375 & $0.7498$ & $<  0.97$ & ... & ... & $  3.19\pm  0.33$ & $ -1.21\pm  0.75$ & $  1.50\pm  0.02$ & $ 11.25$
 & cluster\\
EDCSNJ1054528-1245171 & $0.7577$ & $ 32.06\pm  0.65$ & $  7.00\pm  0.27$ & $ 14.39\pm  0.32$ & $  5.73\pm  0.33$ & $  3.91\pm  0.48$ & $  1.22\pm  0.01$ & $ 10.52$
 & cluster\\
EDCSNJ1054431-1246205 & $0.7553$ & $<  1.12$ & ... & ... & $  3.19\pm  0.94$ & $ -0.46\pm  1.62$ & $  1.61\pm  0.05$ & $ 10.77$
 & cluster\\
EDCSNJ1054407-1247385 & $0.7482$ & $<  0.88$ & ... & ... & $  1.19\pm  0.48$ & $ -4.44\pm  0.83$ & $  1.80\pm  0.03$ & $ 10.89$
 & cluster\\
EDCSNJ1059100-1251390 & $0.4517$ & $  5.75\pm  0.80$ & ... & ... & $ -1.16\pm  0.40$ & $ -3.76\pm  0.60$ & $  1.92\pm  0.02$ & $ 11.18$
 & cluster\\
EDCSNJ1059070-1251486 & $0.4537$ & $<  1.31$ & ... & $  1.68\pm  0.30$ & $  3.29\pm  0.57$ & $  4.15\pm  1.01$ & $  1.50\pm  0.02$ & $ 10.47$
 & cluster\\
EDCSNJ1059065-1252425 & $0.4592$ & $ 26.98\pm  0.71$ & $ 10.32\pm  0.33$ & $ 11.39\pm  0.24$ & $  4.51\pm  0.34$ & $  1.09\pm  0.47$ & $  1.26\pm  0.01$ & $ 10.46$
 & cluster\\
EDCSNJ1059096-1253197 & $0.4550$ & $  5.16\pm  0.87$ & $<  1.00$ & ... & $ -1.06\pm  0.40$ & $ -3.37\pm  0.65$ & $  1.89\pm  0.02$ & $ 11.25$
 & cluster\\
EDCSNJ1059095-1253142 & $0.4577$ & $<  1.00$ & $  1.74\pm  0.42$ & $  2.20\pm  0.34$ & $  4.37\pm  0.69$ & $ -0.50\pm  1.19$ & $  1.54\pm  0.03$ & $ 10.68$
 & cluster\\
EDCSNJ1059045-1254034 & $0.4603$ & $  6.59\pm  1.24$ & $  1.70\pm  0.60$ & $  1.78\pm  0.47$ & $  3.39\pm  0.83$ & $  1.17\pm  1.06$ & $  1.59\pm  0.04$ & $ 10.79$
 & cluster\\
EDCSNJ1059125-1254153 & $0.4575$ & $ 17.87\pm  0.50$ & $  4.22\pm  0.26$ & $ 11.62\pm  0.24$ & $  4.10\pm  0.35$ & $  2.47\pm  0.56$ & $  1.22\pm  0.01$ & $ 10.46$
 & cluster\\
EDCSNJ1059087-1254254 & $0.4596$ & $  9.79\pm  0.99$ & $  1.72\pm  0.38$ & $  4.42\pm  0.37$ & $  2.70\pm  0.63$ & $  0.64\pm  0.89$ & $  1.42\pm  0.03$ & $ 10.51$
 & cluster\\
EDCSNJ1059156-1254404 & $0.4592$ & $<  0.73$ & ... & ... & $  0.93\pm  0.84$ & $ -3.52\pm  1.09$ & $  1.73\pm  0.05$ & $ 10.83$
 & cluster\\
EDCSNJ1059104-1255073 & $0.4591$ & $  5.91\pm  0.93$ & $  1.27\pm  0.38$ & $  1.08\pm  0.23$ & $  1.95\pm  0.56$ & $ -0.72\pm  0.90$ & $  1.48\pm  0.02$ & $ 11.01$
 & cluster\\
EDCSNJ1059053-1255535 & $0.4572$ & $<  1.42$ & ... & ... & $ -0.37\pm  0.94$ & $ -0.38\pm  1.64$ & $  1.98\pm  0.06$ & $ 10.76$
 & cluster\\
EDCSNJ1059046-1251583 & $0.4561$ & $<  1.01$ & ... & $  0.67\pm  0.22$ & $  0.27\pm  0.40$ & $ -5.11\pm  0.77$ & $  1.75\pm  0.02$ & $ 10.77$
 & cluster\\
EDCSNJ1059075-1253351 & $0.4565$ & $<  1.39$ & ... & ... & $ -1.43\pm  0.29$ & $ -5.52\pm  0.52$ & $  1.96\pm  0.02$ & $ 11.23$
 & cluster\\
EDCSNJ1059069-1253531 & $0.4573$ & $<  1.01$ & ... & ... & $  1.43\pm  0.46$ & $ -1.85\pm  0.87$ & $  1.75\pm  0.03$ & $ 10.64$
 & cluster\\
EDCSNJ1059102-1254115 & $0.4598$ & $<  0.73$ & ... & ... & $  0.21\pm  0.33$ & $ -3.99\pm  0.40$ & $  1.89\pm  0.02$ & $ 10.89$
 & cluster\\
EDCSNJ1059135-1254337 & $0.4559$ & $<  0.73$ & ... & ... & $  0.11\pm  0.39$ & $ -2.65\pm  0.69$ & $  1.82\pm  0.02$ & $ 10.86$
 & cluster\\
EDCSNJ1059106-1253118 & $0.4511$ & $<  0.89$ & ... & $  1.72\pm  0.32$ & $  0.33\pm  0.71$ & $ -2.18\pm  1.07$ & $  1.46\pm  0.03$ & $ 10.46$
 & cluster\\
EDCSNJ1059102-1253260 & $0.4559$ & $<  0.82$ & ... & ... & $ -0.37\pm  0.54$ & $ -3.95\pm  0.78$ & $  1.85\pm  0.03$ & $ 10.89$
 & cluster\\
EDCSNJ1059103-1253239 & $0.4580$ & $  8.34\pm  0.89$ & $  1.86\pm  0.29$ & $  1.49\pm  0.27$ & $  3.30\pm  0.48$ & $ -1.50\pm  0.71$ & $  1.50\pm  0.02$ & $ 10.79$
 & cluster\\
EDCSNJ1059104-1253211 & $0.4553$ & $<  1.08$ & $  1.03\pm  0.24$ & ... & $ -0.64\pm  0.42$ & $ -5.50\pm  0.60$ & $  1.87\pm  0.03$ & $ 10.92$
 & cluster\\
EDCSNJ1059022-1253465 & $0.4582$ & $  5.49\pm  0.68$ & $  2.40\pm  0.29$ & $  1.30\pm  0.24$ & $  0.97\pm  0.34$ & $ -2.34\pm  0.49$ & $  1.74\pm  0.02$ & $ 11.39$
 & cluster\\
EDCSNJ1059060-1253574 & $0.4559$ & $<  1.45$ & ... & ... & $ -0.83\pm  0.24$ & $ -5.57\pm  0.34$ & $  1.98\pm  0.02$ & $ 11.18$
 & cluster\\
EDCSNJ1059052-1254215 & $0.4547$ & $ 20.58\pm  0.90$ & $  3.73\pm  0.57$ & $  6.81\pm  0.38$ & $  3.92\pm  0.60$ & $  2.36\pm  1.02$ & $  1.26\pm  0.02$ & $ 10.45$
 & cluster\\
EDCSNJ1059031-1254292 & $0.4561$ & $  7.38\pm  0.75$ & ... & $  1.95\pm  0.36$ & $  3.42\pm  0.50$ & $ -0.73\pm  0.80$ & $  1.59\pm  0.02$ & $ 11.06$
 & cluster\\
EDCSNJ1059075-1255041 & $0.4567$ & $ 12.96\pm  0.89$ & $  2.97\pm  0.34$ & $  6.91\pm  0.31$ & $  2.62\pm  0.61$ & $  3.64\pm  1.00$ & $  1.25\pm  0.02$ & $ 10.47$
 & cluster\\
EDCSNJ1059086-1255576 & $0.4515$ & $<  0.85$ & $  3.54\pm  0.24$ & $  1.94\pm  0.25$ & $  2.15\pm  0.45$ & $  1.43\pm  0.69$ & $  1.53\pm  0.02$ & $ 10.57$
 & cluster\\
EDCSNJ1138113-1132017 & $0.4748$ & $ 17.73\pm  4.66$ & ... & ... & $  2.82\pm  2.17$ & $ -1.13\pm  2.01$ & $  1.71\pm  0.13$ & $ 10.50$
 & cluster\\
EDCSNJ1138068-1132285 & $0.4787$ & $<  1.20$ & ... & ... & $  2.31\pm  1.12$ & $ -1.35\pm  0.96$ & $  1.88\pm  0.08$ & $ 10.62$
 & cluster\\
EDCSNJ1138102-1133379 & $0.4801$ & $<  0.55$ & ... & ... & $ -0.32\pm  0.48$ & $ -4.10\pm  0.41$ & $  1.94\pm  0.03$ & $ 11.31$
 & cluster\\
EDCSNJ1138069-1134314 & $0.4819$ & $<  1.38$ & ... & ... & $ -0.20\pm  0.67$ & $ -6.36\pm  0.62$ & $  1.86\pm  0.04$ & $ 10.72$
 & cluster\\
EDCSNJ1138086-1136549 & $0.4519$ & $  8.93\pm  0.68$ & $  1.50\pm  0.33$ & $  5.30\pm  0.25$ & $  4.54\pm  0.45$ & $  2.68\pm  0.74$ & $  1.33\pm  0.02$ & $ 10.79$
 & cluster\\
EDCSNJ1138104-1133319 & $0.4844$ & $<  1.16$ & ... & ... & $ -0.25\pm  1.06$ & $ -4.14\pm  0.93$ & $  1.70\pm  0.06$ & $ 10.43$
 & cluster\\
EDCSNJ1138107-1133431 & $0.4764$ & $<  0.76$ & $  1.11\pm  0.28$ & ... & $ -0.99\pm  0.66$ & $ -5.20\pm  0.54$ & $  1.96\pm  0.05$ & $ 10.72$
 & cluster\\
EDCSNJ1138116-1134448 & $0.4571$ & $<  1.40$ & ... & ... & $ -0.21\pm  0.50$ & $ -3.61\pm  0.78$ & $  1.83\pm  0.03$ & $ 10.67$
 & cluster\\
EDCSNJ1138069-1132044 & $0.4798$ & $  8.19\pm  1.30$ & ... & ... & $  0.18\pm  0.53$ & $ -5.04\pm  0.47$ & $  1.81\pm  0.03$ & $ 10.66$
 & cluster\\
EDCSNJ1138130-1132345 & $0.4791$ & $<  0.63$ & ... & ... & $  0.32\pm  0.47$ & $ -2.28\pm  0.41$ & $  1.83\pm  0.03$ & $ 10.68$
 & cluster\\
EDCSNJ1138110-1133411 & $0.4825$ & $<  0.70$ & ... & ... & $  0.49\pm  0.61$ & $ -1.23\pm  0.54$ & $  1.94\pm  0.04$ & $ 10.56$
 & cluster\\
EDCSNJ1138022-1135459 & $0.4541$ & $<  1.46$ & ... & ... & $ -0.81\pm  0.38$ & $ -4.61\pm  0.64$ & $  1.88\pm  0.02$ & $ 10.86$
 & cluster\\
EDCSNJ1138065-1136018 & $0.4561$ & $<  1.16$ & ... & ... & $ -0.82\pm  1.20$ & $  4.94\pm  2.16$ & $  1.68\pm  0.06$ & $ 10.41$
 & cluster\\
EDCSNJ1138031-1134278 & $0.4549$ & $<  0.59$ & ... & ... & $ -1.69\pm  0.62$ & $ -3.83\pm  0.78$ & $  1.94\pm  0.04$ & $ 10.50$
 & cluster\\
EDCSNJ1202411-1222495 & $0.4267$ & $<  1.50$ & ... & ... & $ -0.46\pm  0.52$ & $ -5.06\pm  0.45$ & $  1.94\pm  0.04$ & $ 10.92$
 & cluster\\
EDCSNJ1202430-1224044 & $0.4228$ & $<  0.70$ & ... & ... & $  1.08\pm  0.77$ & $ -3.00\pm  0.67$ & $  1.70\pm  0.05$ & $ 10.62$
 & cluster\\
EDCSNJ1202433-1224301 & $0.4246$ & $<  0.60$ & ... & ... & $ -1.81\pm  0.41$ & $ -4.76\pm  0.35$ & $  1.92\pm  0.03$ & $ 11.28$
 & cluster\\
EDCSNJ1202478-1226383 & $0.4244$ & $<  0.74$ & ... & ... & $ -1.03\pm  0.48$ & $ -3.85\pm  0.42$ & $  1.93\pm  0.04$ & $ 10.80$
 & cluster\\
EDCSNJ1202405-1224051 & $0.4207$ & $  8.67\pm  1.54$ & $ 10.50\pm  0.51$ & $  1.48\pm  0.39$ & $  3.83\pm  0.64$ & $  1.54\pm  0.59$ & $  1.60\pm  0.04$ & $ 10.82$
 & cluster\\
EDCSNJ1202432-1224227 & $0.4229$ & $<  0.75$ & ... & ... & $  0.27\pm  0.92$ & $ -4.35\pm  0.78$ & $  1.96\pm  0.07$ & $ 10.59$
 & cluster\\
EDCSNJ1202380-1222167 & $0.4244$ & $<  1.00$ & ... & ... & $ -0.85\pm  0.93$ & $ -3.83\pm  0.86$ & $  1.88\pm  0.08$ & $ 10.64$
 & cluster\\
EDCSNJ1202409-1222533 & $0.4260$ & $<  1.22$ & ... & ... & $  0.40\pm  1.32$ & $ -3.08\pm  1.12$ & $  1.71\pm  0.10$ & $ 10.51$
 & cluster\\
EDCSNJ1202411-1222495 & $0.4261$ & $<  1.62$ & ... & ... & $ -0.58\pm  1.58$ & $ -0.39\pm  1.34$ & $  1.68\pm  0.11$ & $ 10.91$
 & cluster\\
EDCSNJ1216451-1158493 & $0.7969$ & $ 14.05\pm  0.49$ & ... & ... & $  5.97\pm  0.54$ & $  3.09\pm  0.80$ & $  1.25\pm  0.01$ & $ 11.07$
 & cluster\\
EDCSNJ1216447-1159162 & $0.7998$ & $  8.08\pm  1.25$ & ... & ... & $  5.96\pm  1.19$ & $  2.12\pm  1.82$ & $  1.38\pm  0.04$ & $ 10.85$
 & cluster\\
EDCSNJ1216470-1159267 & $0.7971$ & $<  0.75$ & ... & ... & $  2.51\pm  0.73$ & $ -0.94\pm  1.10$ & $  1.63\pm  0.03$ & $ 10.85$
 & cluster\\
EDCSNJ1216429-1159536 & $0.7951$ & $<  0.71$ & ... & ... & $  0.75\pm  1.10$ & $ -2.46\pm  1.56$ & $  1.78\pm  0.05$ & $ 10.90$
 & cluster\\
EDCSNJ1216454-1200017 & $0.7996$ & $<  0.62$ & ... & ... & $  0.08\pm  0.81$ & $ -4.06\pm  1.10$ & $  1.87\pm  0.04$ & $ 11.02$
 & cluster\\
EDCSNJ1216490-1200091 & $0.7863$ & $<  0.74$ & ... & ... & $  0.00\pm  0.91$ & $ -6.75\pm  1.18$ & $  1.80\pm  0.04$ & $ 10.96$
 & cluster\\
EDCSNJ1216504-1200480 & $0.7886$ & $ 22.04\pm  0.98$ & ... & $ 12.51\pm  0.91$ & $  2.09\pm  1.06$ & $  2.90\pm  1.49$ & $  1.24\pm  0.03$ & $ 10.91$
 & cluster\\
EDCSNJ1216522-1200595 & $0.7882$ & $<  0.89$ & ... & ... & $  0.16\pm  1.63$ & $ -5.53\pm  1.96$ & $  1.69\pm  0.07$ & $ 10.67$
 & cluster\\
EDCSNJ1216453-1201176 & $0.7955$ & $<  0.41$ & ... & ... & $ -0.13\pm  0.42$ & $ -4.08\pm  0.56$ & $  1.87\pm  0.02$ & $ 11.72$
 & cluster\\
EDCSNJ1216498-1201392 & $0.7965$ & $<  1.06$ & ... & ... & $ -0.51\pm  1.44$ & $ -1.12\pm  1.96$ & $  1.83\pm  0.07$ & $ 11.16$
 & cluster\\
EDCSNJ1216498-1201358 & $0.7882$ & $<  1.07$ & ... & ... & $ -0.83\pm  1.13$ & $  0.34\pm  1.37$ & $  1.73\pm  0.04$ & $ 10.81$
 & cluster\\
EDCSNJ1216420-1201509 & $0.7941$ & $<  1.36$ & ... & ... & $  0.20\pm  0.34$ & $ -5.89\pm  0.50$ & $  1.97\pm  0.02$ & $ 11.49$
 & cluster\\
EDCSNJ1216468-1202226 & $0.7987$ & $<  1.40$ & ... & ... & $  0.61\pm  0.66$ & $ -4.30\pm  1.05$ & $  1.91\pm  0.04$ & $ 11.12$
 & cluster\\
EDCSNJ1216401-1202352 & $0.8022$ & $<  0.38$ & ... & ... & $  1.49\pm  0.44$ & $ -1.40\pm  0.65$ & $  1.70\pm  0.02$ & $ 11.16$
 & cluster\\
EDCSNJ1216462-1200073 & $0.7847$ & $<  0.85$ & ... & ... & $ -1.31\pm  1.05$ & $ -1.75\pm  1.30$ & $  1.68\pm  0.04$ & $ 10.66$
 & cluster\\
EDCSNJ1216480-1200220 & $0.7860$ & $<  2.21$ & ... & ... & $ -0.32\pm  0.93$ & $ -1.48\pm  1.06$ & $  1.84\pm  0.04$ & $ 10.86$
 & cluster\\
EDCSNJ1216462-1200310 & $0.7952$ & $<  0.93$ & ... & ... & $  0.17\pm  1.31$ & $ -9.36\pm  1.64$ & $  1.76\pm  0.06$ & $ 10.66$
 & cluster\\
EDCSNJ1216418-1200449 & $0.7967$ & $<  1.25$ & ... & ... & $  0.47\pm  0.86$ & $ -4.80\pm  1.05$ & $  1.87\pm  0.04$ & $ 11.04$
 & cluster\\
EDCSNJ1216461-1201143 & $0.7997$ & $<  0.83$ & ... & ... & $ -0.43\pm  0.33$ & $ -4.53\pm  0.42$ & $  1.96\pm  0.02$ & $ 11.59$
 & cluster\\
EDCSNJ1216447-1201282 & $0.7865$ & $ 24.60\pm  0.66$ & ... & ... & $  6.66\pm  0.64$ & $  5.59\pm  0.90$ & $  1.18\pm  0.02$ & $ 10.91$
 & cluster\\
EDCSNJ1216447-1201234 & $0.7945$ & $<  0.84$ & ... & ... & $  4.55\pm  1.43$ & $ -0.47\pm  1.72$ & $  1.79\pm  0.07$ & $ 10.76$
 & cluster\\
EDCSNJ1216403-1202014 & $0.7972$ & $<  0.49$ & ... & ... & $ -0.10\pm  0.85$ & $ -6.37\pm  1.06$ & $  1.90\pm  0.04$ & $ 11.08$
 & cluster\\
EDCSNJ1216462-1202253 & $0.7866$ & $<  0.92$ & ... & ... & $  2.26\pm  0.83$ & $ -0.46\pm  1.00$ & $  1.54\pm  0.03$ & $ 10.76$
 & cluster\\
EDCSNJ1216419-1202440 & $0.8028$ & $ 10.83\pm  0.97$ & ... & ... & $  5.29\pm  1.04$ & $  1.71\pm  1.78$ & $  1.37\pm  0.04$ & $ 10.54$
 & cluster\\
EDCSNJ1216482-1203186 & $0.8039$ & $<  1.19$ & ... & ... & $  5.22\pm  1.65$ & $  0.92\pm  2.54$ & $  1.65\pm  0.07$ & $ 10.49$
 & cluster\\
EDCSNJ1216428-1203395 & $0.7955$ & $  5.95\pm  0.75$ & ... & ... & $  1.94\pm  0.69$ & $ -1.40\pm  0.82$ & $  1.64\pm  0.03$ & $ 11.26$
 & cluster\\
EDCSNJ1216456-1201080 & $0.8058$ & $<  0.91$ & ... & ... & $  1.84\pm  0.73$ & $ -4.86\pm  1.16$ & $  1.83\pm  0.04$ & $ 11.23$
 & cluster\\
EDCSNJ1216453-1201209 & $0.8054$ & $<  0.72$ & ... & ... & $  1.62\pm  0.67$ & $ -2.05\pm  1.10$ & $  1.75\pm  0.04$ & $ 11.33$
 & cluster\\
EDCSNJ1216448-1201309 & $0.7984$ & $  7.99\pm  1.18$ & ... & ... & $  3.14\pm  1.34$ & $ -1.73\pm  1.81$ & $  1.38\pm  0.04$ & $ 11.13$
 & cluster\\
EDCSNJ1216443-1201429 & $0.7918$ & $<  0.49$ & ... & ... & $ -0.81\pm  0.66$ & $ -3.71\pm  0.81$ & $  1.85\pm  0.03$ & $ 11.32$
 & cluster\\
EDCSNJ1216449-1202036 & $0.7938$ & $  8.07\pm  0.57$ & ... & ... & $  4.71\pm  0.73$ & $  5.01\pm  1.11$ & $  1.30\pm  0.02$ & $ 10.85$
 & cluster\\
EDCSNJ1216438-1202155 & $0.8028$ & $<  0.71$ & ... & ... & $  1.01\pm  1.22$ & $ -6.23\pm  1.70$ & $  1.93\pm  0.06$ & $ 10.60$
 & cluster\\
EDCSNJ1216417-1203054 & $0.8012$ & $<  0.76$ & ... & ... & $  3.68\pm  0.53$ & $  0.95\pm  0.83$ & $  1.56\pm  0.02$ & $ 10.82$
 & cluster\\
EDCSNJ1216452-1203134 & $0.7933$ & $ 38.45\pm  0.66$ & ... & ... & $  8.56\pm  0.70$ & $  2.81\pm  1.06$ & $  1.21\pm  0.02$ & $ 10.63$
 & cluster\\
EDCSNJ1216464-1203257 & $0.7966$ & $<  0.97$ & ... & ... & $  3.36\pm  1.55$ & $ -6.24\pm  2.12$ & $  1.84\pm  0.07$ & $ 10.56$
 & cluster\\
EDCSNJ1216407-1203440 & $0.7930$ & $<  0.39$ & ... & ... & $  0.27\pm  0.53$ & $ -3.83\pm  0.73$ & $  1.81\pm  0.02$ & $ 11.21$
 & cluster\\
EDCSNJ1216438-1200536 & $0.7940$ & $<  0.42$ & ... & ... & $ -1.51\pm  0.41$ & $ -6.04\pm  0.48$ & $  1.94\pm  0.02$ & $ 11.27$
 & cluster\\
EDCSNJ1216446-1201089 & $0.8001$ & $<  0.57$ & ... & ... & $ -1.05\pm  0.82$ & $ -5.55\pm  1.04$ & $  1.69\pm  0.04$ & $ 10.91$
 & cluster\\
EDCSNJ1216449-1201203 & $0.8035$ & $<  0.67$ & ... & ... & $ -0.96\pm  0.55$ & $ -5.46\pm  0.79$ & $  1.83\pm  0.03$ & $ 11.52$
 & cluster\\
EDCSNJ1216490-1201531 & $0.7998$ & $ 10.70\pm  1.00$ & ... & $  7.80\pm  0.65$ & $  5.63\pm  0.91$ & $  7.91\pm  1.25$ & $  1.30\pm  0.03$ & $ 10.66$
 & cluster\\
EDCSNJ1216403-1202029 & $0.7976$ & $<  0.78$ & ... & ... & $ -3.08\pm  1.11$ & $ -5.44\pm  1.22$ & $  2.01\pm  0.06$ & $ 10.68$
 & cluster\\
EDCSNJ1216403-1202014 & $0.7971$ & $<  0.92$ & ... & ... & $ -2.31\pm  0.65$ & $ -4.54\pm  0.79$ & $  1.87\pm  0.03$ & $ 11.08$
 & cluster\\
EDCSNJ1227589-1135135 & $0.6375$ & $<  0.60$ & ... & ... & $ -0.83\pm  0.26$ & $ -4.27\pm  0.24$ & $  1.89\pm  0.02$ & $ 11.40$
 & cluster\\
EDCSNJ1227533-1136527 & $0.6347$ & $ 16.11\pm  0.99$ & $  2.39\pm  0.37$ & $  8.11\pm  0.44$ & $  5.15\pm  0.42$ & $  2.87\pm  0.42$ & $  1.29\pm  0.02$ & $ 10.56$
 & cluster\\
EDCSNJ1227548-1137529 & $0.6369$ & $ 27.74\pm  0.72$ & $  3.85\pm  0.21$ & $  2.20\pm  0.20$ & $  0.15\pm  0.24$ & $ -3.56\pm  0.23$ & $  1.87\pm  0.02$ & $ 11.27$
 & cluster\\
EDCSNJ1227539-1138173 & $0.6339$ & $  5.80\pm  0.94$ & ... & $  1.07\pm  0.25$ & $  1.46\pm  0.37$ & $ -0.72\pm  0.35$ & $  1.61\pm  0.02$ & $ 10.89$
 & cluster\\
EDCSNJ1227531-1138340 & $0.6345$ & $<  0.54$ & ... & ... & $  0.35\pm  0.45$ & $ -2.87\pm  0.44$ & $  1.80\pm  0.04$ & $ 10.63$
 & cluster\\
EDCSNJ1228025-1135219 & $0.6380$ & $  6.13\pm  1.40$ & ... & ... & $  2.77\pm  0.72$ & $  1.40\pm  0.67$ & $  1.49\pm  0.04$ & $ 10.54$
 & cluster\\
EDCSNJ1227541-1138174 & $0.6345$ & $<  0.71$ & $  0.99\pm  0.27$ & $  0.98\pm  0.25$ & $  2.44\pm  0.39$ & $ -2.65\pm  0.36$ & $  1.65\pm  0.03$ & $ 11.23$
 & cluster\\
EDCSNJ1228003-1135243 & $0.6376$ & $<  0.46$ & ... & ... & $ -1.25\pm  0.66$ & $ -2.03\pm  0.59$ & $  1.73\pm  0.05$ & $ 10.42$
 & cluster\\
EDCSNJ1227551-1135584 & $0.6333$ & $ 27.15\pm  0.75$ & $  3.65\pm  0.28$ & $  3.48\pm  0.31$ & $  1.87\pm  0.36$ & $ -1.87\pm  0.36$ & $  1.44\pm  0.03$ & $ 10.68$
 & cluster\\
EDCSNJ1227551-1136202 & $0.6390$ & $<  1.14$ & ... & ... & $ -0.98\pm  0.50$ & $ -4.31\pm  0.46$ & $  1.89\pm  0.04$ & $ 10.75$
 & cluster\\
EDCSNJ1227537-1138210 & $0.6309$ & $<  0.96$ & ... & ... & $ -1.91\pm  0.58$ & $ -4.08\pm  0.55$ & $  1.86\pm  0.07$ & $ 10.66$
 & cluster\\
EDCSNJ1227581-1135364 & $0.6383$ & $<  1.41$ & ... & ... & $  0.18\pm  0.28$ & $ -4.45\pm  0.26$ & $  1.94\pm  0.02$ & $ 10.97$
 & cluster\\
EDCSNJ1227566-1136545 & $0.6391$ & $<  0.74$ & ... & ... & $ -0.29\pm  0.61$ & $ -5.26\pm  0.56$ & $  1.99\pm  0.05$ & $ 10.68$
 & cluster\\
EDCSNJ1232343-1249265 & $0.5395$ & $<  0.93$ & ... & ... & $ -0.29\pm  1.16$ & $ -3.17\pm  0.50$ & $  1.94\pm  0.05$ & $ 10.83$
 & cluster\\
EDCSNJ1232350-1250103 & $0.5397$ & $<  0.65$ & ... & ... & $  1.16\pm  0.88$ & $ -4.02\pm  0.39$ & $  1.72\pm  0.03$ & $ 11.02$
 & cluster\\
EDCSNJ1232313-1250327 & $0.5496$ & $<  1.11$ & ... & ... & $  0.53\pm  1.38$ & $ -5.43\pm  0.82$ & $  1.83\pm  0.07$ & $ 10.68$
 & cluster\\
EDCSNJ1232317-1249275 & $0.5420$ & $<  0.92$ & ... & ... & $ -1.02\pm  0.83$ & $ -3.28\pm  0.41$ & $  1.88\pm  0.03$ & $ 11.17$
 & cluster\\
EDCSNJ1232350-1251257 & $0.5429$ & $<  1.50$ & ... & ... & $  0.45\pm  1.19$ & $ -2.07\pm  0.62$ & $  1.76\pm  0.05$ & $ 10.90$
 & cluster\\
EDCSNJ1232370-1248239 & $0.5401$ & $<  0.94$ & ... & ... & $ -1.24\pm  0.76$ & $ -3.30\pm  0.34$ & $  1.83\pm  0.03$ & $ 10.87$
 & cluster\\
EDCSNJ1232296-1250119 & $0.5509$ & $<  1.41$ & ... & ... & $ -1.24\pm  0.40$ & $ -3.85\pm  0.26$ & $  1.92\pm  0.02$ & $ 11.02$
 & cluster\\
EDCSNJ1232288-1250490 & $0.5470$ & $<  0.48$ & ... & ... & $ -0.44\pm  0.44$ & $ -4.11\pm  0.28$ & $  1.91\pm  0.02$ & $ 10.94$
 & cluster\\
EDCSNJ1232323-1251267 & $0.5498$ & $  7.38\pm  0.64$ & $  1.28\pm  0.24$ & $  1.56\pm  0.18$ & $  2.39\pm  0.51$ & $ -0.02\pm  0.32$ & $  1.57\pm  0.02$ & $ 10.87$
 & cluster\\
EDCSNJ1301368-1137214 & $0.4820$ & $<  1.76$ & ... & $  1.63\pm  0.30$ & $  1.34\pm  0.65$ & $ -0.98\pm  0.56$ & $  1.50\pm  0.03$ & $ 10.71$
 & cluster\\
EDCSNJ1301326-1137450 & $0.4854$ & $  5.98\pm  0.79$ & ... & $  3.53\pm  0.38$ & $  3.28\pm  0.66$ & $  2.26\pm  0.68$ & $  1.35\pm  0.03$ & $ 10.55$
 & cluster\\
EDCSNJ1301380-1138585 & $0.4832$ & $<  0.83$ & ... & ... & $  1.40\pm  0.60$ & $ -3.29\pm  0.54$ & $  1.80\pm  0.04$ & $ 10.72$
 & cluster\\
EDCSNJ1301402-1139229 & $0.4828$ & $<  0.77$ & ... & ... & $ -2.03\pm  0.32$ & $ -5.35\pm  0.27$ & $  1.99\pm  0.02$ & $ 11.51$
 & cluster\\
EDCSNJ1301400-1139163 & $0.4817$ & $<  0.59$ & ... & ... & $ -0.71\pm  0.58$ & $ -5.50\pm  0.50$ & $  1.92\pm  0.04$ & $ 11.04$
 & cluster\\
EDCSNJ1301420-1139379 & $0.4835$ & $<  0.73$ & ... & ... & $ -0.56\pm  0.71$ & $ -4.15\pm  0.61$ & $  1.83\pm  0.04$ & $ 10.66$
 & cluster\\
EDCSNJ1301414-1140081 & $0.4792$ & $<  0.56$ & ... & ... & $ -0.42\pm  0.52$ & $ -4.51\pm  0.43$ & $  1.89\pm  0.03$ & $ 10.94$
 & cluster\\
EDCSNJ1301323-1141555 & $0.4797$ & $ 13.99\pm  0.55$ & $  3.23\pm  0.37$ & $  6.24\pm  0.26$ & $  4.15\pm  0.32$ & $  2.86\pm  0.31$ & $  1.25\pm  0.01$ & $ 10.84$
 & cluster\\
EDCSNJ1301336-1138089 & $0.4854$ & $<  1.23$ & $  1.92\pm  0.32$ & ... & $  0.45\pm  0.41$ & $ -2.48\pm  0.37$ & $  1.84\pm  0.02$ & $ 10.99$
 & cluster\\
EDCSNJ1301336-1138069 & $0.4858$ & $ 28.31\pm  1.38$ & $  5.97\pm  0.47$ & $  3.64\pm  0.33$ & $  0.88\pm  0.55$ & $ -2.74\pm  0.53$ & $  1.51\pm  0.02$ & $ 10.83$
 & cluster\\
EDCSNJ1301302-1138187 & $0.4856$ & $  6.30\pm  0.80$ & ... & ... & $ -0.47\pm  0.44$ & $ -4.64\pm  0.42$ & $  1.91\pm  0.03$ & $ 10.94$
 & cluster\\
EDCSNJ1301304-1138266 & $0.4893$ & $  5.86\pm  1.07$ & ... & ... & $  3.54\pm  0.34$ & $ -0.13\pm  0.34$ & $  1.68\pm  0.02$ & $ 11.08$
 & cluster\\
EDCSNJ1301363-1138494 & $0.4787$ & $ 14.41\pm  1.21$ & $  1.90\pm  0.51$ & $  3.94\pm  0.43$ & $  2.73\pm  0.74$ & $ -1.06\pm  0.67$ & $  1.34\pm  0.03$ & $ 10.58$
 & cluster\\
EDCSNJ1301397-1139048 & $0.4795$ & $<  1.50$ & ... & ... & $ -1.53\pm  0.29$ & $ -5.37\pm  0.25$ & $  2.03\pm  0.02$ & $ 11.24$
 & cluster\\
EDCSNJ1301410-1139556 & $0.4807$ & $<  0.66$ & ... & ... & $  0.40\pm  0.67$ & $ -3.98\pm  0.58$ & $  1.68\pm  0.04$ & $ 10.63$
 & cluster\\
EDCSNJ1301327-1137326 & $0.4789$ & $ 11.50\pm  0.67$ & $  2.40\pm  0.49$ & $ 10.20\pm  0.34$ & $  2.53\pm  0.48$ & $  2.84\pm  0.47$ & $  1.25\pm  0.02$ & $ 10.47$
 & cluster\\
EDCSNJ1301441-1140589 & $0.4842$ & $<  0.69$ & $  0.88\pm  0.30$ & $  1.92\pm  0.25$ & $  3.67\pm  0.59$ & $  1.39\pm  0.55$ & $  1.37\pm  0.02$ & $ 10.65$
 & cluster\\
EDCSNJ1301345-1142378 & $0.4853$ & $  7.48\pm  1.89$ & ... & $  2.04\pm  0.48$ & $  2.89\pm  0.85$ & $  0.18\pm  0.86$ & $  1.52\pm  0.04$ & $ 10.43$
 & cluster\\
EDCSNJ1353021-1135395 & $0.5887$ & $<  0.76$ & ... & ... & $ -0.74\pm  0.46$ & $ -4.71\pm  0.46$ & $  1.93\pm  0.03$ & $ 11.36$
 & cluster\\
EDCSNJ1353020-1135367 & $0.5862$ & $<  1.32$ & ... & ... & $ -3.45\pm  1.39$ & $ -3.29\pm  1.29$ & $  1.85\pm  0.08$ & $ 10.75$
 & cluster\\
EDCSNJ1353036-1136033 & $0.5891$ & $ 30.82\pm  1.15$ & $106.88\pm  1.67$ & $ 13.39\pm  0.84$ & $  2.65\pm  0.77$ & $ -3.55\pm  0.76$ & $  1.24\pm  0.02$ & $ 10.57$
 & cluster\\
EDCSNJ1353017-1137285 & $0.5889$ & $<  0.88$ & ... & ... & $ -0.73\pm  0.35$ & $ -5.85\pm  0.35$ & $  2.03\pm  0.02$ & $ 11.63$
 & cluster\\
EDCSNJ1353017-1137209 & $0.5879$ & $  6.30\pm  2.71$ & ... & $  5.21\pm  1.92$ & $  3.14\pm  1.54$ & $ -0.97\pm  1.79$ & $  1.48\pm  0.07$ & $ 10.55$
 & cluster\\
EDCSNJ1353055-1137581 & $0.5916$ & $<  0.08$ & $  1.62\pm  2.89$ & ... & $  0.34\pm  0.84$ & $ -3.45\pm  0.76$ & $  1.82\pm  0.05$ & $ 10.79$
 & cluster\\
EDCSNJ1353093-1138580 & $0.5862$ & $  8.49\pm  1.04$ & $  1.37\pm  0.39$ & $  4.97\pm  0.52$ & $  5.23\pm  0.53$ & $  1.81\pm  0.58$ & $  1.38\pm  0.02$ & $ 11.07$
 & cluster\\
EDCSNJ1353092-1137040 & $0.5908$ & $<  1.18$ & ... & ... & $  0.50\pm  0.79$ & $ -1.47\pm  0.74$ & $  1.66\pm  0.04$ & $ 10.83$
 & cluster\\
EDCSNJ1353019-1137290 & $0.5877$ & $<  0.84$ & ... & ... & $ -1.28\pm  0.32$ & $ -5.28\pm  0.33$ & $  1.99\pm  0.02$ & $ 11.41$
 & cluster\\
EDCSNJ1352599-1138256 & $0.5892$ & $<  1.31$ & ... & ... & $ -0.48\pm  1.11$ & $ -2.91\pm  1.12$ & $  1.83\pm  0.07$ & $ 10.59$
 & cluster\\
EDCSNJ1353034-1136015 & $0.5888$ & $  7.98\pm  1.66$ & ... & $  3.88\pm  0.98$ & $  3.80\pm  0.89$ & $ -0.04\pm  1.02$ & $  1.37\pm  0.04$ & $ 10.67$
 & cluster\\
EDCSNJ1352562-1136567 & $0.5865$ & $<  0.38$ & ... & ... & $ -0.92\pm  0.51$ & $ -3.62\pm  0.55$ & $  1.92\pm  0.03$ & $ 11.15$
 & cluster\\
EDCSNJ1353082-1138364 & $0.5840$ & $ 15.07\pm  1.48$ & $  3.42\pm  0.67$ & $ 10.34\pm  0.47$ & $  5.55\pm  0.72$ & $  2.86\pm  0.77$ & $  1.27\pm  0.03$ & $ 10.41$
 & cluster\\
EDCSNJ1354175-1230391 & $0.7632$ & $ 20.56\pm  0.80$ & ... & $ 11.29\pm  0.42$ & $  6.03\pm  0.62$ & $  2.53\pm  0.63$ & $  1.24\pm  0.02$ & $ 10.41$
 & cluster\\
EDCSNJ1354098-1231098 & $0.7568$ & $<  0.63$ & ... & ... & $  1.18\pm  0.82$ & $ -4.54\pm  1.17$ & $  1.73\pm  0.04$ & $ 10.66$
 & cluster\\
EDCSNJ1354098-1231015 & $0.7562$ & $  9.12\pm  0.58$ & ... & ... & $  0.30\pm  0.26$ & $ -3.35\pm  0.38$ & $  1.80\pm  0.01$ & $ 11.60$
 & cluster\\
EDCSNJ1354026-1230127 & $0.5942$ & $<  0.59$ & ... & ... & $  1.25\pm  0.57$ & $ -2.26\pm  0.55$ & $  1.75\pm  0.03$ & $ 10.58$
 & cluster\\
EDCSNJ1354114-1230452 & $0.5947$ & $<  0.68$ & $  0.65\pm  0.18$ & $  1.92\pm  0.17$ & $  3.05\pm  0.24$ & $ -0.52\pm  0.23$ & $  1.58\pm  0.01$ & $ 11.11$
 & cluster\\
EDCSNJ1354097-1230579 & $0.7562$ & $<  1.42$ & ... & ... & $  1.04\pm  0.30$ & $ -4.42\pm  0.43$ & $  1.87\pm  0.02$ & $ 11.25$
 & cluster\\
EDCSNJ1354098-1231098 & $0.7573$ & $<  0.67$ & ... & ... & $  1.18\pm  0.73$ & $ -3.11\pm  1.02$ & $  1.72\pm  0.04$ & $ 10.66$
 & cluster\\
EDCSNJ1354140-1231211 & $0.7642$ & $  8.39\pm  0.71$ & ... & $  4.85\pm  0.38$ & $  5.74\pm  0.58$ & $  3.14\pm  0.64$ & $  1.30\pm  0.02$ & $ 10.55$
 & cluster\\
EDCSNJ1354144-1231514 & $0.5946$ & $ 11.59\pm  0.71$ & $  2.03\pm  0.31$ & $  4.98\pm  0.41$ & $  6.04\pm  0.37$ & $  2.67\pm  0.37$ & $  1.31\pm  0.01$ & $ 10.54$
 & cluster\\
EDCSNJ1354159-1232272 & $0.5929$ & $<  0.73$ & ... & ... & $  0.09\pm  0.59$ & $ -4.22\pm  0.55$ & $  1.84\pm  0.04$ & $ 10.44$
 & cluster\\
EDCSNJ1354102-1230527 & $0.7593$ & $  8.49\pm  1.88$ & ... & ... & $  4.67\pm  0.72$ & $ -1.23\pm  0.93$ & $  1.71\pm  0.03$ & $ 11.10$
 & cluster\\
EDCSNJ1354164-1231599 & $0.5937$ & $ 10.38\pm  1.47$ & ... & $  2.82\pm  0.52$ & $  4.07\pm  0.67$ & $  0.02\pm  0.65$ & $  1.41\pm  0.03$ & $ 10.80$
 & cluster\\
EDCSNJ1354104-1230539 & $0.7601$ & $  5.58\pm  1.71$ & ... & ... & $  2.03\pm  1.18$ & $ -2.21\pm  1.47$ & $  1.60\pm  0.05$ & $ 10.50$
 & cluster\\
EDCSNJ1354106-1230499 & $0.7634$ & $<  0.78$ & ... & ... & $  0.24\pm  0.52$ & $ -4.70\pm  0.53$ & $  1.87\pm  0.03$ & $ 11.01$
 & cluster\\
EDCSNJ1354103-1231039 & $0.7602$ & $<  0.84$ & ... & ... & $  1.56\pm  0.80$ & $ -5.00\pm  1.00$ & $  1.72\pm  0.04$ & $ 10.77$
 & cluster\\
EDCSNJ1354149-1231202 & $0.7609$ & $<  0.51$ & ... & $  3.35\pm  0.29$ & $  3.70\pm  0.40$ & $  0.33\pm  0.53$ & $  1.18\pm  0.01$ & $ 10.54$
 & cluster\\
EDCSNJ1354008-1231321 & $0.5976$ & $ 13.57\pm  1.25$ & ... & ... & $  5.75\pm  0.79$ & $  2.97\pm  0.69$ & $  1.16\pm  0.03$ & $ 11.08$
 & cluster\\
EDCSNJ1411078-1146452 & $0.5191$ & $<  0.73$ & ... & ... & $ -0.95\pm  0.57$ & $ -4.62\pm  0.43$ & $  1.93\pm  0.04$ & $ 10.84$
 & cluster\\
EDCSNJ1411028-1147006 & $0.5202$ & $ 10.52\pm  0.42$ & $  2.40\pm  0.36$ & $  8.06\pm  0.21$ & $  5.33\pm  0.29$ & $  3.41\pm  0.26$ & $  1.28\pm  0.01$ & $ 10.73$
 & cluster\\
EDCSNJ1411023-1147134 & $0.5223$ & $<  0.56$ & ... & ... & $ -0.31\pm  0.57$ & $ -2.66\pm  0.42$ & $  1.88\pm  0.04$ & $ 10.77$
 & cluster\\
EDCSNJ1411075-1147364 & $0.5270$ & $  9.10\pm  1.31$ & $  1.85\pm  0.40$ & $  1.09\pm  0.23$ & $  1.06\pm  0.76$ & $ -3.38\pm  0.54$ & $  1.68\pm  0.04$ & $ 10.80$
 & cluster\\
EDCSNJ1411053-1148118 & $0.5171$ & $<  1.14$ & ... & $  1.21\pm  0.51$ & $ -0.30\pm  1.10$ & $ -3.22\pm  0.84$ & $  1.95\pm  0.08$ & $ 10.45$
 & cluster\\
EDCSNJ1411047-1148287 & $0.5200$ & $<  0.88$ & ... & ... & $ -1.31\pm  0.28$ & $ -4.18\pm  0.21$ & $  1.98\pm  0.02$ & $ 11.62$
 & cluster\\
EDCSNJ1411082-1148571 & $0.5155$ & $<  1.29$ & ... & ... & $ -2.10\pm  0.55$ & $ -3.05\pm  0.44$ & $  1.76\pm  0.03$ & $ 10.77$
 & cluster\\
EDCSNJ1411038-1151014 & $0.5214$ & $<  0.51$ & ... & $  1.09\pm  0.34$ & $  0.04\pm  0.52$ & $ -0.74\pm  0.39$ & $  1.58\pm  0.03$ & $ 10.75$
 & cluster\\
EDCSNJ1411037-1147286 & $0.5161$ & $<  1.13$ & $  1.48\pm  0.26$ & ... & $ -0.30\pm  0.31$ & $ -3.50\pm  0.26$ & $  1.86\pm  0.02$ & $ 11.15$
 & cluster\\
EDCSNJ1411059-1147515 & $0.5229$ & $<  0.80$ & ... & ... & $  0.30\pm  0.79$ & $ -3.42\pm  0.59$ & $  1.88\pm  0.06$ & $ 10.58$
 & cluster\\
EDCSNJ1411041-1148232 & $0.5177$ & $<  1.33$ & $  1.17\pm  0.36$ & ... & $ -0.21\pm  0.51$ & $ -3.76\pm  0.41$ & $  1.92\pm  0.04$ & $ 11.19$
 & cluster\\
EDCSNJ1411043-1151253 & $0.5209$ & $<  0.66$ & ... & ... & $ -0.67\pm  0.49$ & $ -3.85\pm  0.38$ & $  1.78\pm  0.03$ & $ 10.94$
 & cluster\\
EDCSNJ1411045-1148314 & $0.5209$ & $<  1.90$ & ... & ... & $  1.21\pm  1.81$ & $ -3.51\pm  1.52$ & $  1.70\pm  0.12$ & $ 10.47$
 & cluster\\
EDCSNJ1037527-1243456 & $0.5807$ & $<  0.56$ & ... & ... & $ -1.46\pm  0.52$ & $ -3.28\pm  0.56$ & $  1.94\pm  0.03$ & $ 10.83$
 & group\\
EDCSNJ1037535-1244006 & $0.5775$ & $  9.94\pm  0.85$ & $  1.58\pm  0.33$ & $  3.47\pm  0.27$ & $  4.34\pm  0.41$ & $  2.90\pm  0.48$ & $  1.37\pm  0.02$ & $ 10.97$
 & group\\
EDCSNJ1037548-1245113 & $0.5789$ & $<  2.01$ & ... & ... & $  1.04\pm  0.37$ & $ -4.13\pm  0.37$ & $  1.85\pm  0.02$ & $ 11.12$
 & group\\
EDCSNJ1037535-1241538 & $0.5789$ & $  7.17\pm  2.60$ & $  3.49\pm  0.77$ & ... & $  0.19\pm  0.60$ & $ -3.87\pm  0.63$ & $  1.83\pm  0.04$ & $ 10.87$
 & group\\
EDCSNJ1037525-1243541 & $0.5772$ & $<  0.50$ & ... & ... & $  0.12\pm  0.31$ & $ -3.73\pm  0.33$ & $  1.95\pm  0.02$ & $ 10.87$
 & group\\
EDCSNJ1037521-1243392 & $0.5799$ & $ 10.33\pm  2.64$ & ... & ... & $  1.35\pm  0.83$ & $  0.37\pm  0.84$ & $  1.58\pm  0.04$ & $ 10.91$
 & group\\
EDCSNJ1037528-1243508 & $0.5770$ & $<  0.76$ & ... & $  1.49\pm  0.33$ & $  4.28\pm  0.56$ & $ -2.03\pm  0.61$ & $  1.71\pm  0.03$ & $ 10.60$
 & group\\
EDCSNJ1040471-1153262 & $0.7792$ & $ 31.33\pm  0.94$ & ... & $ 15.56\pm  1.39$ & $  7.34\pm  0.90$ & $  2.06\pm  1.16$ & $  1.24\pm  0.02$ & $ 10.60$
 & group\\
EDCSNJ1040409-1157230 & $0.6316$ & $ 12.06\pm  0.91$ & $  2.36\pm  0.41$ & $  4.26\pm  0.90$ & $  3.86\pm  0.48$ & $  1.35\pm  0.48$ & $  1.33\pm  0.03$ & $ 10.56$
 & group\\
EDCSNJ1040343-1155414 & $0.7807$ & $<  0.85$ & ... & ... & $  0.23\pm  0.39$ & $ -3.01\pm  0.42$ & $  1.88\pm  0.02$ & $ 11.46$
 & group\\
EDCSNJ1040420-1155525 & $0.6308$ & $ 11.87\pm  0.45$ & $  2.15\pm  0.15$ & $  6.66\pm  0.22$ & $  4.54\pm  0.22$ & $  1.90\pm  0.22$ & $  1.34\pm  0.01$ & $ 10.81$
 & group\\
EDCSNJ1040443-1158045 & $0.6317$ & $  9.69\pm  0.56$ & $  1.84\pm  0.26$ & $  4.63\pm  0.35$ & $  2.63\pm  0.32$ & $  0.13\pm  0.32$ & $  1.33\pm  0.02$ & $ 10.56$
 & group\\
EDCSNJ1054235-1145028 & $0.6126$ & $ 11.15\pm  0.69$ & ... & $  5.08\pm  0.59$ & $  4.34\pm  0.47$ & $  2.79\pm  0.56$ & $  1.17\pm  0.02$ & $ 10.58$
 & group\\
EDCSNJ1054197-1145282 & $0.6127$ & $<  1.86$ & ... & ... & $  6.08\pm  1.31$ & $  2.57\pm  1.37$ & $  1.46\pm  0.09$ & $ 10.62$
 & group\\
EDCSNJ1054249-1147556 & $0.6139$ & $ 15.69\pm  0.83$ & ... & ... & $  2.62\pm  0.45$ & $ -0.08\pm  0.47$ & $  1.49\pm  0.03$ & $ 10.94$
 & group\\
EDCSNJ1054240-1147364 & $0.6124$ & $<  1.04$ & ... & ... & $ -0.32\pm  0.31$ & $ -4.49\pm  0.30$ & $  1.83\pm  0.03$ & $ 11.47$
 & group\\
EDCSNJ1054297-1148146 & $0.6143$ & $ 33.90\pm  0.88$ & $  9.92\pm  0.19$ & $  4.56\pm  0.36$ & $  4.06\pm  0.24$ & $  1.13\pm  0.23$ & $  1.41\pm  0.01$ & $ 10.99$
 & group\\
EDCSNJ1054387-1243048 & $0.7314$ & $<  0.98$ & ... & ... & $  2.12\pm  0.66$ & $ -0.68\pm  0.86$ & $  1.91\pm  0.04$ & $ 10.90$
 & group\\
EDCSNJ1054450-1244089 & $0.7305$ & $<  2.01$ & ... & ... & $  6.00\pm  1.43$ & $  0.14\pm  2.01$ & $  1.51\pm  0.07$ & $ 10.68$
 & group\\
EDCSNJ1054467-1245035 & $0.7304$ & $<  0.94$ & ... & ... & $ -0.28\pm  0.70$ & $ -4.98\pm  0.88$ & $  2.08\pm  0.05$ & $ 10.97$
 & group\\
EDCSNJ1054457-1246373 & $0.7302$ & $ 16.22\pm  1.94$ & ... & ... & $  4.41\pm  1.03$ & $ -2.27\pm  1.32$ & $  1.62\pm  0.05$ & $ 10.83$
 & group\\
EDCSNJ1054451-1247336 & $0.7305$ & $<  0.87$ & ... & ... & $  0.42\pm  0.70$ & $ -4.33\pm  0.92$ & $  2.10\pm  0.05$ & $ 10.92$
 & group\\
EDCSNJ1054504-1243410 & $0.7309$ & $<  1.39$ & ... & $  3.59\pm  1.07$ & $  5.91\pm  0.90$ & $  0.02\pm  1.33$ & $  1.68\pm  0.05$ & $ 10.53$
 & group\\
EDCSNJ1054509-1243543 & $0.7283$ & $<  0.76$ & ... & ... & $  0.15\pm  0.55$ & $ -2.00\pm  0.64$ & $  1.73\pm  0.03$ & $ 10.53$
 & group\\
EDCSNJ1054525-1244189 & $0.7283$ & $  6.00\pm  0.77$ & ... & ... & $ -1.07\pm  0.21$ & $ -3.51\pm  0.23$ & $  1.83\pm  0.01$ & $ 11.32$
 & group\\
EDCSNJ1054466-1247161 & $0.7302$ & $<  1.06$ & ... & ... & $ -0.09\pm  1.13$ & $  0.31\pm  1.35$ & $  1.65\pm  0.06$ & $ 10.47$
 & group\\
EDCSNJ1227521-1139587 & $0.5812$ & $ 15.42\pm  0.73$ & $  3.40\pm  0.51$ & $  9.26\pm  0.30$ & $  5.10\pm  0.31$ & $  3.57\pm  0.35$ & $  1.28\pm  0.01$ & $ 10.47$
 & group\\
EDCSNJ1301351-1138356 & $0.3976$ & $<  0.46$ & ... & ... & $ -2.03\pm  0.37$ & $ -5.49\pm  0.32$ & $  2.01\pm  0.02$ & $ 11.46$
 & group\\
EDCSNJ1301350-1138465 & $0.3951$ & $<  0.92$ & ... & ... & $ -0.10\pm  0.90$ & $ -5.96\pm  0.80$ & $  1.71\pm  0.05$ & $ 10.49$
 & group\\
EDCSNJ1301372-1139069 & $0.3940$ & $<  0.94$ & ... & ... & $ -1.60\pm  0.81$ & $ -3.69\pm  0.69$ & $  1.99\pm  0.06$ & $ 10.51$
 & group\\
EDCSNJ1301396-1139493 & $0.3971$ & $<  0.70$ & ... & ... & $ -0.98\pm  0.51$ & $ -3.79\pm  0.46$ & $  1.95\pm  0.03$ & $ 10.86$
 & group\\
EDCSNJ1301396-1139493 & $0.3984$ & $<  1.75$ & ... & ... & $  4.60\pm  1.79$ & $ -5.10\pm  1.84$ & $  1.84\pm  0.11$ & $ 10.86$
 & group\\
EDCSNJ1301385-1140184 & $0.3963$ & $<  0.74$ & ... & ... & $  0.72\pm  0.81$ & $ -2.40\pm  0.72$ & $  1.69\pm  0.04$ & $ 10.46$
 & group\\
EDCSNJ1301369-1141288 & $0.3950$ & $ 11.91\pm  1.00$ & $  1.98\pm  0.30$ & $  6.25\pm  0.35$ & $  3.76\pm  0.54$ & $  2.06\pm  0.51$ & $  1.29\pm  0.02$ & $ 10.47$
 & group\\
EDCSNJ1301377-1137560 & $0.3976$ & $<  1.27$ & $  0.84\pm  0.35$ & ... & $  0.77\pm  0.81$ & $ -4.35\pm  0.72$ & $  1.79\pm  0.05$ & $ 10.50$
 & group\\
EDCSNJ1301367-1138412 & $0.3958$ & $<  0.71$ & ... & ... & $ -0.95\pm  0.70$ & $ -4.72\pm  0.62$ & $  1.86\pm  0.04$ & $ 10.47$
 & group\\
EDCSNJ1301337-1138020 & $0.3970$ & $<  1.94$ & ... & ... & $ -0.53\pm  1.16$ & $ -4.91\pm  0.95$ & $  1.90\pm  0.07$ & $ 10.49$
 & group\\
EDCSNJ1420104-1233451 & $0.4944$ & $<  0.93$ & ... & ... & $  0.08\pm  0.45$ & $ -2.76\pm  0.43$ & $  1.96\pm  0.03$ & $ 11.01$
 & group\\
EDCSNJ1420098-1233566 & $0.4958$ & $<  1.46$ & ... & ... & $ -0.07\pm  0.48$ & $ -3.15\pm  0.46$ & $  1.81\pm  0.03$ & $ 10.94$
 & group\\
EDCSNJ1420164-1235291 & $0.4958$ & $<  0.92$ & ... & ... & $  0.73\pm  0.61$ & $ -2.22\pm  0.56$ & $  1.73\pm  0.04$ & $ 10.70$
 & group\\
EDCSNJ1420123-1235529 & $0.4935$ & $  8.06\pm  2.99$ & ... & $  1.82\pm  0.55$ & $  2.64\pm  0.88$ & $ -0.96\pm  0.85$ & $  1.47\pm  0.04$ & $ 10.77$
 & group\\
EDCSNJ1420201-1236297 & $0.4969$ & $<  0.82$ & ... & ... & $ -0.98\pm  0.35$ & $ -4.85\pm  0.30$ & $  1.99\pm  0.03$ & $ 11.46$
 & group\\
EDCSNJ1420219-1237051 & $0.4956$ & $<  1.15$ & ... & ... & $  0.63\pm  1.14$ & $ -1.86\pm  1.09$ & $  1.80\pm  0.08$ & $ 10.48$
 & group\\
EDCSNJ1420235-1237178 & $0.4957$ & $<  0.89$ & ... & ... & $  1.67\pm  0.66$ & $ -2.26\pm  0.62$ & $  1.72\pm  0.04$ & $ 10.77$
 & group\\
EDCSNJ1420155-1238093 & $0.4973$ & $<  1.03$ & ... & ... & $  0.19\pm  0.78$ & $ -3.46\pm  0.74$ & $  1.69\pm  0.05$ & $ 10.56$
 & group\\
EDCSNJ1420228-1233529 & $0.4954$ & $<  0.66$ & ... & ... & $ -0.26\pm  0.46$ & $ -3.78\pm  0.43$ & $  1.89\pm  0.03$ & $ 11.10$
 & group\\
EDCSNJ1420134-1234178 & $0.4959$ & $ 18.42\pm  0.97$ & $  2.16\pm  0.22$ & $  6.26\pm  0.30$ & $  4.51\pm  0.29$ & $  3.56\pm  0.30$ & $  1.28\pm  0.01$ & $ 11.03$
 & group\\
EDCSNJ1420213-1235335 & $0.4963$ & $<  0.66$ & ... & ... & $  0.91\pm  0.63$ & $ -2.02\pm  0.59$ & $  1.86\pm  0.04$ & $ 10.86$
 & group\\
EDCSNJ1420184-1236427 & $0.4965$ & $<  0.83$ & ... & ... & $ -1.49\pm  0.59$ & $-33.92\pm  0.59$ & $  2.01\pm  0.05$ & $ 11.07$
 & group\\
EDCSNJ1420132-1237440 & $0.4976$ & $<  0.79$ & ... & ... & $ -1.35\pm  0.72$ & $ -5.75\pm  0.66$ & $  2.13\pm  0.06$ & $ 10.93$
 & group\\
EDCSNJ1420120-1238131 & $0.4915$ & $ 16.70\pm  2.48$ & $  4.74\pm  1.16$ & ... & $  4.03\pm  1.41$ & $ -3.31\pm  1.41$ & $  1.48\pm  0.06$ & $ 10.60$
 & group\\
EDCSNJ1420124-1234142 & $0.4965$ & $<  1.31$ & ... & $  4.69\pm  1.29$ & $  4.48\pm  0.96$ & $  2.28\pm  0.95$ & $  1.27\pm  0.04$ & $ 10.57$
 & group\\
EDCSNJ1420126-1235253 & $0.4967$ & $<  1.05$ & ... & ... & $  1.25\pm  1.02$ & $ -5.84\pm  0.96$ & $  1.84\pm  0.07$ & $ 10.95$
 & group\\
EDCSNJ1420202-1236281 & $0.4938$ & $<  0.66$ & ... & ... & $ -1.87\pm  0.50$ & $ -4.87\pm  0.43$ & $  1.95\pm  0.04$ & $ 11.36$
 & group\\
EDCSNJ1420099-1236405 & $0.4944$ & $<  0.67$ & ... & $  1.49\pm  0.41$ & $  2.28\pm  0.95$ & $ -4.72\pm  0.92$ & $  1.93\pm  0.07$ & $ 11.05$
 & group\\
EDCSNJ1018375-1209234 & $0.6442$ & $<  0.63$ & ... & ... & $  1.11\pm  0.50$ & $ -0.90\pm  0.56$ & $  1.77\pm  0.03$ & $ 10.99$
 & field\\
EDCSNJ1018465-1213510 & $0.4888$ & $<  0.89$ & ... & ... & $ -1.49\pm  0.72$ & $ -5.78\pm  0.63$ & $  1.93\pm  0.05$ & $ 10.87$
 & field\\
EDCSNJ1018398-1213399 & $0.6335$ & $<  0.74$ & ... & ... & $  0.44\pm  0.86$ & $ -2.48\pm  0.85$ & $  1.79\pm  0.09$ & $ 10.63$
 & field\\
EDCSNJ1018478-1209105 & $0.5525$ & $<  1.32$ & ... & ... & $-10.69\pm  1.25$ & $ -2.96\pm  0.74$ & $  1.68\pm  0.05$ & $ 10.72$
 & field\\
EDCSNJ1018421-1209540 & $0.5234$ & $  6.53\pm  1.47$ & ... & ... & $  2.36\pm  0.86$ & $ -0.53\pm  0.66$ & $  1.65\pm  0.04$ & $ 10.44$
 & field\\
EDCSNJ1018383-1212119 & $0.6335$ & $<  1.22$ & ... & ... & $  4.75\pm  0.31$ & $  1.98\pm  0.35$ & $  1.34\pm  0.01$ & $ 10.83$
 & field\\
EDCSNJ1018384-1212093 & $0.6603$ & $ 15.87\pm  1.98$ & ... & ... & $  7.35\pm  1.15$ & $  3.00\pm  1.30$ & $  1.45\pm  0.04$ & $ 10.91$
 & field\\
EDCSNJ1018475-1213456 & $0.4879$ & $<  1.13$ & ... & ... & $ -1.42\pm  1.13$ & $ -2.22\pm  0.99$ & $  1.67\pm  0.06$ & $ 10.58$
 & field\\
EDCSNJ1018481-1213594 & $0.4897$ & $ 10.93\pm  0.78$ & $  1.70\pm  0.26$ & $  4.27\pm  0.49$ & $  2.99\pm  0.42$ & $  1.97\pm  0.43$ & $  1.37\pm  0.02$ & $ 10.44$
 & field\\
EDCSNJ1038014-1242267 & $0.7424$ & $<  0.87$ & ... & ... & $  0.55\pm  0.34$ & $ -3.96\pm  0.47$ & $  1.77\pm  0.02$ & $ 11.25$
 & field\\
EDCSNJ1037495-1246452 & $0.5327$ & $ 19.65\pm  1.09$ & ... & ... & $ -2.29\pm  0.54$ & $ -4.17\pm  0.31$ & $  1.86\pm  0.02$ & $ 10.97$
 & field\\
EDCSNJ1037540-1241435 & $0.4329$ & $<  1.13$ & ... & ... & $ -0.42\pm  0.90$ & $ -1.14\pm  0.57$ & $  1.67\pm  0.04$ & $ 10.52$
 & field\\
EDCSNJ1037542-1241391 & $0.4704$ & $ 16.90\pm  1.54$ & $  3.15\pm  0.64$ & $  4.55\pm  0.41$ & $  4.45\pm  0.88$ & $  2.50\pm  1.08$ & $  1.37\pm  0.04$ & $ 10.43$
 & field\\
EDCSNJ1037430-1244080 & $0.4870$ & $ 24.35\pm  0.82$ & ... & $ 10.32\pm  0.51$ & $  3.29\pm  0.41$ & $  2.16\pm  0.43$ & $  1.26\pm  0.01$ & $ 10.57$
 & field\\
EDCSNJ1037534-1246259 & $0.4948$ & $<  0.66$ & ... & ... & $ -1.61\pm  0.38$ & $ -4.22\pm  0.34$ & $  1.98\pm  0.03$ & $ 10.76$
 & field\\
EDCSNJ1037542-1241391 & $0.4708$ & $ 14.65\pm  1.26$ & $  3.11\pm  0.59$ & $  4.59\pm  0.39$ & $  4.46\pm  0.84$ & $  3.41\pm  1.21$ & $  1.34\pm  0.03$ & $ 10.43$
 & field\\
EDCSNJ1037451-1245032 & $0.6451$ & $ 19.30\pm  0.79$ & ... & ... & $  5.60\pm  0.46$ & $  4.40\pm  0.52$ & $  1.27\pm  0.02$ & $ 10.43$
 & field\\
EDCSNJ1037580-1241553 & $0.6836$ & $ 30.08\pm  1.37$ & $  7.51\pm  1.41$ & $  8.75\pm  0.58$ & $  6.17\pm  0.76$ & $  2.57\pm  1.12$ & $  1.25\pm  0.02$ & $ 10.49$
 & field\\
EDCSNJ1037529-1246428 & $0.6452$ & $<  0.83$ & ... & ... & $ -0.13\pm  0.52$ & $ -4.01\pm  0.52$ & $  1.83\pm  0.04$ & $ 10.65$
 & field\\
EDCSNJ1040422-1154417 & $0.7613$ & $  8.36\pm  0.46$ & ... & ... & $  4.09\pm  0.36$ & $  0.42\pm  0.44$ & $  1.55\pm  0.01$ & $ 11.27$
 & field\\
EDCSNJ1040434-1157268 & $0.8642$ & $<  3.81$ & ... & ... & $  7.29\pm  0.44$ & $  4.59\pm  0.42$ & $  1.43\pm  0.02$ & $ 11.07$
 & field\\
EDCSNJ1040433-1158118 & $0.7625$ & $<  0.53$ & ... & ... & $  0.91\pm  0.68$ & $ -4.02\pm  0.73$ & $  1.89\pm  0.03$ & $ 10.92$
 & field\\
EDCSNJ1040449-1153344 & $0.7610$ & $ 21.87\pm  1.35$ & ... & $  4.59\pm  0.76$ & $  6.02\pm  1.01$ & $  1.31\pm  1.25$ & $  1.34\pm  0.03$ & $ 10.50$
 & field\\
EDCSNJ1040424-1154443 & $0.7614$ & $  7.73\pm  1.98$ & ... & ... & $  3.78\pm  1.61$ & $  0.92\pm  1.83$ & $  1.66\pm  0.06$ & $ 10.57$
 & field\\
EDCSNJ1040351-1156435 & $0.5384$ & $ 18.39\pm  1.10$ & ... & $  7.03\pm  0.62$ & $  5.78\pm  1.35$ & $  1.61\pm  0.68$ & $  1.41\pm  0.04$ & $ 10.56$
 & field\\
EDCSNJ1040473-1153298 & $0.8427$ & $ 12.07\pm  1.40$ & ... & ... & $  1.73\pm  1.06$ & $  4.53\pm  1.50$ & $  1.32\pm  0.03$ & $ 10.70$
 & field\\
EDCSNJ1040410-1156134 & $0.6303$ & $  7.81\pm  1.07$ & ... & ... & $  3.86\pm  0.68$ & $  0.43\pm  0.66$ & $  1.50\pm  0.05$ & $ 10.73$
 & field\\
EDCSNJ1040467-1154041 & $0.7821$ & $  5.75\pm  0.98$ & $<  2.13$ & ... & $  2.88\pm  0.77$ & $  0.08\pm  0.86$ & $  1.66\pm  0.03$ & $ 10.89$
 & field\\
EDCSNJ1040380-1154147 & $0.7791$ & $  9.45\pm  0.71$ & ... & ... & $  4.59\pm  0.61$ & $  1.46\pm  0.70$ & $  1.66\pm  0.02$ & $ 11.23$
 & field\\
EDCSNJ1040419-1155198 & $0.7388$ & $ 28.14\pm  1.33$ & ... & ... & $  7.46\pm  0.71$ & $  4.51\pm  1.06$ & $  1.35\pm  0.03$ & $ 10.40$
 & field\\
EDCSNJ1040391-1155167 & $0.7660$ & $<  0.79$ & ... & ... & $  3.14\pm  1.12$ & $ -5.96\pm  0.94$ & $  1.95\pm  0.05$ & $ 10.64$
 & field\\
EDCSNJ1040322-1157171 & $0.6457$ & $ 14.34\pm  0.63$ & ... & ... & $  5.49\pm  0.36$ & $  1.75\pm  0.41$ & $  1.24\pm  0.01$ & $ 10.52$
 & field\\
EDCSNJ1040476-1158184 & $0.6171$ & $<  1.05$ & $<  0.54$ & ... & $  0.71\pm  0.40$ & $ -2.79\pm  0.38$ & $  1.80\pm  0.04$ & $ 10.84$
 & field\\
EDCSNJ1054206-1144284 & $0.7255$ & $<  1.06$ & ... & ... & $  0.99\pm  0.93$ & $ -4.65\pm  1.37$ & $  1.78\pm  0.05$ & $ 10.83$
 & field\\
EDCSNJ1054238-1146477 & $0.7619$ & $  6.84\pm  0.86$ & ... & ... & $ -1.30\pm  0.88$ & $ -3.70\pm  0.91$ & $  1.91\pm  0.04$ & $ 11.23$
 & field\\
EDCSNJ1054253-1148349 & $0.8657$ & $<  0.64$ & ... & ... & $  2.97\pm  0.99$ & $  0.00\pm -2.00$ & $  1.73\pm  0.05$ & $ 11.04$
 & field\\
EDCSNJ1054194-1145180 & $0.5207$ & $  7.66\pm  0.76$ & ... & $  2.72\pm  0.38$ & $  4.81\pm  0.52$ & $  1.72\pm  0.44$ & $  1.42\pm  0.02$ & $ 10.79$
 & field\\
EDCSNJ1054317-1146498 & $0.8599$ & $<  1.12$ & ... & ... & $  2.31\pm  1.95$ & $ -5.49\pm  1.38$ & $  1.69\pm  0.08$ & $ 10.93$
 & field\\
EDCSNJ1054311-1148249 & $0.8366$ & $  5.83\pm  0.50$ & ... & ... & $  7.95\pm  0.34$ & $  6.48\pm  0.56$ & $  1.43\pm  0.01$ & $ 10.91$
 & field\\
EDCSNJ1054239-1145236 & $0.7408$ & $<  1.37$ & ... & ... & $  1.35\pm  0.27$ & $ -0.18\pm  0.41$ & $  1.75\pm  0.02$ & $ 11.31$
 & field\\
EDCSNJ1054174-1145346 & $0.5204$ & $  8.23\pm  0.88$ & ... & ... & $  1.06\pm  0.47$ & $ -3.58\pm  0.38$ & $  1.80\pm  0.03$ & $ 11.17$
 & field\\
EDCSNJ1054246-1145462 & $0.7254$ & $ 25.60\pm  2.23$ & ... & ... & $  3.71\pm  1.67$ & $  0.24\pm  2.59$ & $  1.38\pm  0.07$ & $ 10.51$
 & field\\
EDCSNJ1054239-1146230 & $0.7630$ & $<  1.21$ & ... & ... & $  1.70\pm  0.74$ & $  2.53\pm  0.86$ & $  1.47\pm  0.02$ & $ 11.31$
 & field\\
EDCSNJ1054338-1146388 & $0.7613$ & $ 17.25\pm  1.24$ & $  5.43\pm  0.61$ & $  4.03\pm  0.54$ & $  5.40\pm  0.84$ & $  0.65\pm  0.85$ & $  1.48\pm  0.03$ & $ 10.72$
 & field\\
EDCSNJ1054223-1147460 & $0.8634$ & $  8.52\pm  0.64$ & ... & ... & $  7.42\pm  0.42$ & $  3.87\pm  0.40$ & $  1.49\pm  0.02$ & $ 11.00$
 & field\\
EDCSNJ1054251-1147575 & $0.8359$ & $<  0.57$ & ... & ... & $  2.57\pm  0.51$ & $ -1.04\pm  0.75$ & $  1.69\pm  0.03$ & $ 10.81$
 & field\\
EDCSNJ1054252-1148269 & $0.7626$ & $ 23.32\pm  0.55$ & ... & ... & $  6.28\pm  0.32$ & $  4.31\pm  0.37$ & $  1.28\pm  0.01$ & $ 10.70$
 & field\\
EDCSNJ1054232-1148537 & $0.8652$ & $  6.68\pm  0.63$ & ... & ... & $  3.35\pm  0.64$ & $  3.60\pm  0.59$ & $  1.32\pm  0.02$ & $ 10.93$
 & field\\
EDCSNJ1054470-1244172 & $0.9142$ & $  8.31\pm  0.75$ & ... & ... & $  7.43\pm  0.95$ & $  0.64\pm  1.16$ & $  1.45\pm  0.03$ & $ 11.26$
 & field\\
EDCSNJ1054406-1244448 & $0.5882$ & $  5.87\pm  0.85$ & ... & $  3.70\pm  0.66$ & $  3.78\pm  0.52$ & $  1.96\pm  0.59$ & $  1.40\pm  0.02$ & $ 10.84$
 & field\\
EDCSNJ1054474-1242572 & $0.6349$ & $ 17.46\pm  2.01$ & ... & $  5.00\pm  1.16$ & $  4.08\pm  1.24$ & $  2.27\pm  1.17$ & $  1.36\pm  0.10$ & $ 10.47$
 & field\\
EDCSNJ1054481-1243542 & $0.8012$ & $<  0.96$ & ... & ... & $ -0.03\pm  0.85$ & $ -2.88\pm  1.29$ & $  1.55\pm  0.03$ & $ 11.12$
 & field\\
EDCSNJ1054437-1245471 & $0.6315$ & $ 19.36\pm  1.09$ & $  3.55\pm  0.54$ & $ 14.55\pm  1.37$ & $  5.73\pm  0.68$ & $  4.83\pm  0.70$ & $  1.28\pm  0.04$ & $ 10.60$
 & field\\
EDCSNJ1054487-1245052 & $0.6189$ & $<  0.79$ & $<  0.46$ & ... & $  0.77\pm  0.28$ & $ -2.99\pm  0.26$ & $  1.82\pm  0.03$ & $ 10.82$
 & field\\
EDCSNJ1054522-1246456 & $0.8016$ & $  6.51\pm  1.50$ & ... & $  4.59\pm  1.12$ & $  3.93\pm  1.25$ & $ -0.07\pm  1.66$ & $  1.49\pm  0.05$ & $ 10.46$
 & field\\
EDCSNJ1054353-1246528 & $0.6932$ & $<  1.39$ & ... & ... & $  0.44\pm  0.41$ & $ -2.90\pm  0.53$ & $  1.85\pm  0.02$ & $ 11.47$
 & field\\
EDCSNJ1054499-1247587 & $0.8020$ & $<  0.68$ & ... & ... & $ -0.61\pm  0.39$ & $ -6.08\pm  0.55$ & $  1.88\pm  0.02$ & $ 11.30$
 & field\\
EDCSNJ1059105-1249497 & $0.5729$ & $ 10.47\pm  1.88$ & ... & $  3.77\pm  0.79$ & $  2.43\pm  0.83$ & $ -0.15\pm  0.83$ & $  1.30\pm  0.04$ & $ 10.52$
 & field\\
EDCSNJ1059037-1255405 & $0.3711$ & $<  1.38$ & ... & ... & $  0.27\pm  1.56$ & $ -3.92\pm  1.59$ & $  1.92\pm  0.11$ & $ 10.43$
 & field\\
EDCSNJ1059149-1251030 & $0.6248$ & $<  0.41$ & ... & ... & $  2.63\pm  0.36$ & $ -1.87\pm  0.35$ & $  1.64\pm  0.03$ & $ 10.85$
 & field\\
EDCSNJ1059061-1252541 & $0.5190$ & $ 13.54\pm  0.43$ & $  2.92\pm  0.48$ & $  8.92\pm  0.25$ & $  3.77\pm  0.31$ & $  2.26\pm  0.29$ & $  1.29\pm  0.01$ & $ 10.54$
 & field\\
EDCSNJ1059076-1255318 & $0.5988$ & $<  0.75$ & ... & ... & $ -2.60\pm  0.60$ & $ -3.72\pm  0.60$ & $  1.85\pm  0.05$ & $ 10.93$
 & field\\
EDCSNJ1059172-1250419 & $0.6391$ & $ 28.41\pm  0.86$ & $ 36.79\pm  0.39$ & $  6.59\pm  0.35$ & $  2.58\pm  0.35$ & $ -0.11\pm  0.34$ & $  1.45\pm  0.02$ & $ 11.15$
 & field\\
EDCSNJ1059089-1252444 & $0.4120$ & $ 19.45\pm  0.51$ & $  4.17\pm  0.17$ & $  8.39\pm  0.28$ & $  4.47\pm  0.27$ & $  2.78\pm  0.27$ & $  1.26\pm  0.01$ & $ 10.49$
 & field\\
EDCSNJ1138100-1136361 & $0.4389$ & $<  3.14$ & $  2.66\pm  0.49$ & ... & $  2.36\pm  0.82$ & $ -0.08\pm  0.63$ & $  1.59\pm  0.04$ & $ 10.60$
 & field\\
EDCSNJ1138179-1135257 & $0.6518$ & $<  1.48$ & ... & ... & $  3.30\pm  0.55$ & $ -0.63\pm  0.55$ & $  1.56\pm  0.03$ & $ 10.44$
 & field\\
EDCSNJ1138078-1134468 & $0.5282$ & $<  1.27$ & ... & ... & $  0.26\pm  0.67$ & $ -4.98\pm  0.39$ & $  1.94\pm  0.03$ & $ 10.75$
 & field\\
EDCSNJ1138045-1135118 & $0.5798$ & $ 12.29\pm  0.50$ & ... & ... & $  5.65\pm  0.22$ & $  3.78\pm  0.26$ & $  1.27\pm  0.01$ & $ 10.54$
 & field\\
EDCSNJ1202406-1221015 & $0.5622$ & $<  1.39$ & ... & ... & $ -0.85\pm  1.33$ & $ -4.56\pm  1.11$ & $  1.63\pm  0.08$ & $ 10.57$
 & field\\
EDCSNJ1202406-1221340 & $0.4074$ & $  5.56\pm  0.80$ & $<  0.28$ & ... & $  3.96\pm  0.37$ & $  0.50\pm  0.35$ & $  1.56\pm  0.02$ & $ 11.22$
 & field\\
EDCSNJ1202389-1223197 & $0.5656$ & $<  1.58$ & ... & ... & $ -0.89\pm  1.02$ & $ -3.95\pm  0.94$ & $  1.94\pm  0.08$ & $ 10.56$
 & field\\
EDCSNJ1202495-1225219 & $0.4811$ & $  8.99\pm  1.22$ & $  2.14\pm  0.33$ & $  2.32\pm  0.34$ & $  2.94\pm  0.67$ & $ -0.38\pm  0.60$ & $  1.49\pm  0.03$ & $ 10.72$
 & field\\
EDCSNJ1202406-1223596 & $0.3525$ & $<  0.94$ & ... & ... & $  2.26\pm  0.61$ & $ -0.72\pm  0.56$ & $  1.70\pm  0.03$ & $ 10.55$
 & field\\
EDCSNJ1216467-1159378 & $0.6669$ & $ 33.55\pm  1.12$ & $ 13.10\pm  1.28$ & $ 17.69\pm  0.73$ & $  3.88\pm  0.78$ & $  5.52\pm  0.98$ & $  1.22\pm  0.02$ & $ 10.55$
 & field\\
EDCSNJ1216446-1202358 & $0.6698$ & $ 14.03\pm  2.16$ & ... & ... & $  1.29\pm  1.01$ & $ -1.92\pm  1.27$ & $  1.70\pm  0.05$ & $ 10.55$
 & field\\
EDCSNJ1216447-1202337 & $0.6708$ & $ 48.34\pm  2.20$ & $ 18.01\pm  1.50$ & $ 21.38\pm  1.32$ & $  4.97\pm  1.40$ & $  0.52\pm  1.96$ & $  1.16\pm  0.03$ & $ 10.56$
 & field\\
EDCSNJ1216445-1201533 & $0.6703$ & $ 17.49\pm  0.35$ & $  5.11\pm  0.38$ & $  7.09\pm  0.19$ & $  4.85\pm  0.23$ & $  2.84\pm  0.32$ & $  1.26\pm  0.01$ & $ 10.99$
 & field\\
EDCSNJ1216372-1200419 & $0.6606$ & $<  1.40$ & ... & ... & $  1.24\pm  0.35$ & $ -1.91\pm  0.40$ & $  1.82\pm  0.02$ & $ 10.92$
 & field\\
EDCSNJ1216449-1202139 & $0.6691$ & $<  1.44$ & ... & ... & $  0.68\pm  0.42$ & $ -3.63\pm  0.48$ & $  1.85\pm  0.02$ & $ 10.98$
 & field\\
EDCSNJ1216527-1202553 & $0.8263$ & $<  0.60$ & ... & ... & $  2.01\pm  0.44$ & $ -1.45\pm  0.60$ & $  1.72\pm  0.02$ & $ 10.94$
 & field\\
EDCSNJ1216435-1203502 & $0.6693$ & $  5.35\pm  1.01$ & ... & ... & $  1.76\pm  0.52$ & $ -3.32\pm  0.64$ & $  1.77\pm  0.03$ & $ 10.91$
 & field\\
EDCSNJ1227585-1135250 & $0.5439$ & $  6.92\pm  2.22$ & $  2.41\pm  0.52$ & ... & $ -0.37\pm  1.29$ & $ -1.81\pm  0.78$ & $  1.86\pm  0.07$ & $ 10.54$
 & field\\
EDCSNJ1227543-1136008 & $0.6802$ & $ 13.68\pm  0.65$ & ... & $  5.67\pm  0.26$ & $  4.73\pm  0.35$ & $  2.33\pm  0.41$ & $  1.35\pm  0.01$ & $ 10.83$
 & field\\
EDCSNJ1227453-1137005 & $0.6789$ & $  5.33\pm  0.87$ & ... & ... & $  3.18\pm  0.52$ & $ -0.09\pm  0.64$ & $  1.42\pm  0.02$ & $ 10.99$
 & field\\
EDCSNJ1227539-1140303 & $0.8340$ & $<  1.40$ & ... & ... & $  1.27\pm  0.44$ & $ -1.65\pm  0.59$ & $  1.74\pm  0.02$ & $ 11.22$
 & field\\
EDCSNJ1227577-1137211 & $0.5451$ & $ 10.72\pm  0.97$ & $  1.88\pm  0.26$ & $  1.44\pm  0.28$ & $  0.38\pm  0.61$ & $ -3.34\pm  0.43$ & $  1.75\pm  0.03$ & $ 10.60$
 & field\\
EDCSNJ1227552-1137559 & $0.4893$ & $<  1.09$ & ... & ... & $  0.82\pm  0.23$ & $ -2.45\pm  0.21$ & $  1.80\pm  0.01$ & $ 10.90$
 & field\\
EDCSNJ1227496-1138046 & $0.4879$ & $ 10.44\pm  0.76$ & $  1.48\pm  0.20$ & $<  0.42$ & $ -0.49\pm  0.36$ & $ -4.42\pm  0.31$ & $  1.99\pm  0.03$ & $ 10.90$
 & field\\
EDCSNJ1227551-1136202 & $0.5441$ & $<  1.03$ & ... & ... & $  2.02\pm  2.76$ & $ -2.03\pm  1.21$ & $  1.34\pm  0.08$ & $ 10.57$
 & field\\
EDCSNJ1228019-1137331 & $0.7061$ & $  8.50\pm  3.32$ & ... & ... & $  2.73\pm  0.96$ & $ -3.48\pm  1.05$ & $  1.69\pm  0.05$ & $ 10.51$
 & field\\
EDCSNJ1227599-1138116 & $0.7076$ & $ 12.44\pm  2.01$ & ... & ... & $ -1.23\pm  0.63$ & $ -5.30\pm  0.62$ & $  1.87\pm  0.04$ & $ 10.70$
 & field\\
EDCSNJ1227548-1139394 & $0.7548$ & $<  1.23$ & ... & ... & $ -1.66\pm  1.33$ & $ -0.43\pm  1.94$ & $  1.69\pm  0.07$ & $ 10.50$
 & field\\
EDCSNJ1227558-1139556 & $0.4885$ & $ 11.27\pm  0.94$ & $  2.51\pm  0.19$ & $  1.06\pm  0.23$ & $  0.87\pm  0.44$ & $ -1.47\pm  0.40$ & $  1.63\pm  0.02$ & $ 10.78$
 & field\\
EDCSNJ1232339-1249205 & $0.6797$ & $<  1.47$ & ... & ... & $ -1.07\pm  1.53$ & $ -2.14\pm  1.77$ & $  1.84\pm  0.07$ & $ 10.60$
 & field\\
EDCSNJ1232335-1248470 & $0.6802$ & $  9.85\pm  0.91$ & ... & ... & $  1.93\pm  0.72$ & $ -2.92\pm  0.92$ & $  1.36\pm  0.02$ & $ 10.99$
 & field\\
EDCSNJ1232326-1249355 & $0.4186$ & $<  1.15$ & ... & ... & $ -2.21\pm  0.85$ & $ -5.67\pm  0.72$ & $  2.09\pm  0.09$ & $ 10.76$
 & field\\
EDCSNJ1232309-1250431 & $0.3913$ & $ 60.34\pm  1.37$ & $ 21.84\pm  0.31$ & $  4.52\pm  0.27$ & $ -2.44\pm  0.42$ & $ -4.38\pm  0.35$ & $  1.96\pm  0.03$ & $ 11.24$
 & field\\
EDCSNJ1232301-1251245 & $0.6171$ & $<  0.93$ & ... & ... & $  2.02\pm  0.56$ & $ -0.13\pm  0.59$ & $  1.36\pm  0.03$ & $ 10.80$
 & field\\
EDCSNJ1232315-1251578 & $0.4171$ & $<  0.69$ & ... & ... & $ -0.16\pm  0.46$ & $ -3.97\pm  0.41$ & $  2.02\pm  0.04$ & $ 10.97$
 & field\\
EDCSNJ1232333-1250121 & $0.4155$ & $  5.99\pm  0.59$ & $  1.07\pm  0.21$ & $  4.31\pm  0.25$ & $  3.11\pm  0.43$ & $  3.00\pm  0.40$ & $  1.38\pm  0.02$ & $ 10.79$
 & field\\
EDCSNJ1232339-1252010 & $0.7295$ & $ 12.93\pm  1.86$ & ... & ... & $  1.57\pm  0.90$ & $ -0.41\pm  1.25$ & $  1.74\pm  0.05$ & $ 10.73$
 & field\\
EDCSNJ1232373-1249247 & $0.6778$ & $ 16.41\pm  1.12$ & $  3.34\pm  0.69$ & $  8.03\pm  0.44$ & $  6.63\pm  0.66$ & $  4.92\pm  0.77$ & $  1.21\pm  0.02$ & $ 10.51$
 & field\\
EDCSNJ1232365-1253082 & $0.6579$ & $ 27.38\pm  1.16$ & $  6.68\pm  0.75$ & $  7.51\pm  0.59$ & $  3.50\pm  0.54$ & $  2.90\pm  0.50$ & $  1.25\pm  0.02$ & $ 10.51$
 & field\\
EDCSNJ1301385-1141184 & $0.5629$ & $  6.95\pm  1.76$ & ... & $  1.38\pm  1.31$ & $  3.59\pm  0.91$ & $ -0.60\pm  0.79$ & $  1.64\pm  0.06$ & $ 10.91$
 & field\\
EDCSNJ1301445-1137184 & $0.4982$ & $ 11.61\pm  2.17$ & ... & $  4.18\pm  0.59$ & $  5.05\pm  0.76$ & $  3.07\pm  0.72$ & $  1.42\pm  0.03$ & $ 10.41$
 & field\\
EDCSNJ1301342-1139290 & $0.2930$ & $ 13.01\pm  1.41$ & $  2.58\pm  0.27$ & $  3.53\pm  0.31$ & $  2.15\pm  0.59$ & $  1.71\pm  0.57$ & $  1.47\pm  0.02$ & $ 10.57$
 & field\\
EDCSNJ1301389-1142223 & $0.5429$ & $<  1.25$ & ... & ... & $  3.15\pm  1.80$ & $ -0.77\pm  1.16$ & $  1.61\pm  0.08$ & $ 10.57$
 & field\\
EDCSNJ1301445-1137184 & $0.4980$ & $ 10.72\pm  2.13$ & ... & $  2.77\pm  0.66$ & $  4.48\pm  0.94$ & $  1.59\pm  0.88$ & $  1.41\pm  0.04$ & $ 10.41$
 & field\\
EDCSNJ1301443-1137153 & $0.6530$ & $ 19.45\pm  0.72$ & $  3.45\pm  0.32$ & $  7.24\pm  0.31$ & $  5.20\pm  0.38$ & $  2.66\pm  0.39$ & $  1.20\pm  0.01$ & $ 10.85$
 & field\\
EDCSNJ1301354-1138499 & $0.5246$ & $<  1.35$ & ... & ... & $ -1.99\pm  0.80$ & $  0.19\pm  0.57$ & $  1.33\pm  0.03$ & $ 10.46$
 & field\\
EDCSNJ1301421-1141230 & $0.6539$ & $  9.12\pm  0.63$ & $  1.57\pm  0.39$ & $  2.43\pm  0.33$ & $  4.40\pm  0.34$ & $  0.21\pm  0.36$ & $  1.44\pm  0.02$ & $ 10.97$
 & field\\
EDCSNJ1301413-1142047 & $0.5421$ & $  8.30\pm  0.82$ & $  1.97\pm  0.42$ & $  2.88\pm  0.24$ & $  5.00\pm  0.80$ & $  1.80\pm  0.38$ & $  1.34\pm  0.02$ & $ 11.10$
 & field\\
EDCSNJ1301437-1142174 & $0.6568$ & $ 11.74\pm  1.60$ & $  3.04\pm  0.94$ & ... & $  4.33\pm  0.74$ & $  0.98\pm  0.68$ & $  1.64\pm  0.04$ & $ 11.11$
 & field\\
EDCSNJ1301430-1142265 & $0.6720$ & $ 16.03\pm  1.39$ & $  2.46\pm  0.54$ & $  7.60\pm  0.49$ & $  4.54\pm  0.86$ & $  3.01\pm  1.13$ & $  1.23\pm  0.02$ & $ 10.49$
 & field\\
EDCSNJ1353084-1135258 & $0.5711$ & $<  1.63$ & ... & $  3.07\pm  0.96$ & $  2.44\pm  1.14$ & $  0.32\pm  1.08$ & $  1.44\pm  0.05$ & $ 10.42$
 & field\\
EDCSNJ1353037-1136152 & $0.5705$ & $  9.21\pm  1.50$ & ... & ... & $ -0.77\pm  0.60$ & $ -4.04\pm  0.54$ & $  1.84\pm  0.04$ & $ 11.08$
 & field\\
EDCSNJ1353045-1136435 & $0.7217$ & $<  1.36$ & ... & ... & $  1.79\pm  0.69$ & $ -1.85\pm  0.75$ & $  1.65\pm  0.03$ & $ 11.10$
 & field\\
EDCSNJ1353071-1136598 & $0.5706$ & $<  1.21$ & ... & ... & $ -0.44\pm  1.28$ & $ -3.37\pm  1.15$ & $  1.71\pm  0.07$ & $ 10.80$
 & field\\
EDCSNJ1352523-1138157 & $0.5706$ & $<  1.62$ & ... & ... & $  0.53\pm  1.43$ & $  1.84\pm  1.48$ & $  1.44\pm  0.06$ & $ 10.41$
 & field\\
EDCSNJ1352578-1138286 & $0.6292$ & $<  0.63$ & ... & ... & $  0.01\pm  0.53$ & $ -3.62\pm  0.54$ & $  1.83\pm  0.04$ & $ 10.94$
 & field\\
EDCSNJ1353026-1139464 & $0.6439$ & $ 13.08\pm  1.56$ & ... & $  4.85\pm  1.21$ & $  7.38\pm  0.80$ & $  2.97\pm  0.84$ & $  1.30\pm  0.03$ & $ 10.53$
 & field\\
EDCSNJ1353013-1136409 & $0.7507$ & $  8.42\pm  0.50$ & ... & ... & $  5.48\pm  0.33$ & $  4.22\pm  0.57$ & $  1.24\pm  0.01$ & $ 11.18$
 & field\\
EDCSNJ1353009-1137118 & $0.5712$ & $<  1.26$ & ... & ... & $  2.84\pm  1.21$ & $ -2.57\pm  1.13$ & $  1.60\pm  0.07$ & $ 10.71$
 & field\\
EDCSNJ1353033-1136152 & $0.5728$ & $<  1.34$ & ... & ... & $  2.07\pm  1.08$ & $ -2.12\pm  0.98$ & $  1.55\pm  0.06$ & $ 10.90$
 & field\\
EDCSNJ1352567-1137080 & $0.6292$ & $<  0.89$ & ... & ... & $  0.24\pm  0.78$ & $ -3.89\pm  0.79$ & $  1.71\pm  0.06$ & $ 10.75$
 & field\\
EDCSNJ1353027-1137363 & $0.5545$ & $<  0.77$ & ... & ... & $ -1.35\pm  0.75$ & $ -3.95\pm  0.50$ & $  1.79\pm  0.04$ & $ 10.87$
 & field\\
EDCSNJ1354144-1228536 & $0.8245$ & $  7.64\pm  0.61$ & ... & ... & $  0.75\pm  0.33$ & $ -2.68\pm  0.45$ & $  1.82\pm  0.02$ & $ 11.34$
 & field\\
EDCSNJ1354144-1228536 & $0.8243$ & $  5.13\pm  1.19$ & ... & ... & $  2.47\pm  0.72$ & $ -0.86\pm  1.05$ & $  1.72\pm  0.04$ & $ 11.34$
 & field\\
EDCSNJ1354169-1230098 & $0.8199$ & $ 10.89\pm  1.05$ & ... & $  4.38\pm  0.71$ & $  2.57\pm  0.71$ & $  3.08\pm  1.03$ & $  1.32\pm  0.02$ & $ 10.81$
 & field\\
EDCSNJ1354107-1231236 & $0.6183$ & $<  1.22$ & $  3.03\pm  0.26$ & ... & $  0.77\pm  0.34$ & $ -4.89\pm  0.32$ & $  1.81\pm  0.03$ & $ 10.73$
 & field\\
EDCSNJ1354073-1233158 & $0.7890$ & $<  0.96$ & ... & ... & $  1.66\pm  0.58$ & $ -1.31\pm  0.62$ & $  1.72\pm  0.02$ & $ 11.14$
 & field\\
EDCSNJ1354139-1229474 & $0.6865$ & $<  1.01$ & ... & ... & $  1.14\pm  0.51$ & $ -2.31\pm  0.56$ & $  1.70\pm  0.03$ & $ 10.78$
 & field\\
EDCSNJ1354009-1233233 & $0.6622$ & $ 11.36\pm  0.40$ & ... & ... & $  2.99\pm  0.28$ & $  4.10\pm  0.36$ & $  1.28\pm  0.01$ & $ 10.45$
 & field\\
EDCSNJ1353597-1230212 & $0.5646$ & $ 10.16\pm  0.56$ & ... & ... & $  4.74\pm  0.37$ & $  2.92\pm  0.37$ & $  1.29\pm  0.01$ & $ 10.64$
 & field\\
EDCSNJ1354164-1229192 & $0.6846$ & $  8.42\pm  0.68$ & ... & ... & $  1.08\pm  0.28$ & $ -1.19\pm  0.31$ & $  1.83\pm  0.02$ & $ 11.35$
 & field\\
EDCSNJ1354130-1230263 & $0.8223$ & $<  1.05$ & ... & ... & $  0.41\pm  0.28$ & $ -1.55\pm  0.39$ & $  1.73\pm  0.01$ & $ 11.07$
 & field\\
EDCSNJ1354008-1231321 & $0.6619$ & $  9.31\pm  0.68$ & ... & ... & $  1.21\pm  0.44$ & $  1.47\pm  0.52$ & $  1.43\pm  0.02$ & $ 11.12$
 & field\\
EDCSNJ1354147-1231467 & $0.7241$ & $  9.95\pm  1.32$ & ... & ... & $  0.35\pm  0.61$ & $ -3.13\pm  0.59$ & $  1.88\pm  0.04$ & $ 10.78$
 & field\\
EDCSNJ1354091-1233426 & $0.7913$ & $  7.06\pm  0.65$ & ... & ... & $ -1.60\pm  0.51$ & $ -2.98\pm  0.58$ & $  1.83\pm  0.02$ & $ 11.00$
 & field\\
EDCSNJ1354173-1233543 & $0.7851$ & $  9.41\pm  0.60$ & $  3.74\pm  0.52$ & $  6.92\pm  0.59$ & $  5.63\pm  0.42$ & $  3.87\pm  0.51$ & $  1.30\pm  0.01$ & $ 11.00$
 & field\\
EDCSNJ1410557-1146179 & $0.3240$ & $<  0.82$ & ... & ... & $ -0.45\pm  0.76$ & $ -3.89\pm  0.71$ & $  2.14\pm  0.06$ & $ 10.50$
 & field\\
EDCSNJ1411123-1149223 & $0.5714$ & $  5.39\pm  1.24$ & $  1.40\pm  0.61$ & $  1.28\pm  0.49$ & $  2.06\pm  0.72$ & $  0.59\pm  0.66$ & $  1.54\pm  0.04$ & $ 10.49$
 & field\\
EDCSNJ1410600-1151387 & $0.7006$ & $ 13.81\pm  0.80$ & ... & ... & $  5.62\pm  0.50$ & $  4.07\pm  0.66$ & $  1.21\pm  0.02$ & $ 10.62$
 & field\\
EDCSNJ1411028-1149063 & $0.4001$ & $<  0.69$ & $  7.49\pm  0.20$ & $  5.75\pm  0.38$ & $ -0.16\pm  0.35$ & $ -4.13\pm  0.30$ & $  1.37\pm  0.01$ & $ 10.71$
 & field\\
EDCSNJ1411084-1151070 & $0.4886$ & $  9.44\pm  1.22$ & $  1.63\pm  0.26$ & $  4.35\pm  0.42$ & $  4.18\pm  0.60$ & $  0.17\pm  0.56$ & $  1.43\pm  0.03$ & $ 10.73$
 & field\\
EDCSNJ1420115-1234206 & $0.6079$ & $ 12.37\pm  1.65$ & ... & ... & $ -2.35\pm  1.27$ & $ -0.25\pm  1.24$ & $  1.49\pm  0.06$ & $ 11.12$
 & field\\
EDCSNJ1420110-1235169 & $0.3745$ & $  8.84\pm  0.96$ & $  1.61\pm  0.39$ & $  5.05\pm  0.33$ & $  4.27\pm  0.55$ & $  2.43\pm  0.56$ & $  1.35\pm  0.02$ & $ 10.65$
 & field\\
EDCSNJ1420224-1235422 & $0.6071$ & $ 10.35\pm  1.11$ & ... & $  1.83\pm  0.35$ & $  0.28\pm  0.42$ & $ -2.49\pm  0.39$ & $  1.64\pm  0.02$ & $ 11.01$
 & field\\
EDCSNJ1420174-1236472 & $0.5030$ & $  7.18\pm  2.46$ & ... & $  4.32\pm  0.83$ & $  0.18\pm  1.22$ & $  3.11\pm  1.14$ & $  1.40\pm  0.05$ & $ 10.48$
 & field\\
EDCSNJ1420163-1237563 & $0.6886$ & $<  1.27$ & ... & ... & $  8.96\pm  0.23$ & $  7.32\pm  0.29$ & $  1.33\pm  0.01$ & $ 10.69$
 & field\\
EDCSNJ1420177-1233315 & $0.6311$ & $  9.59\pm  1.22$ & ... & $  2.13\pm  0.57$ & $  3.03\pm  0.56$ & $  0.40\pm  0.55$ & $  1.66\pm  0.03$ & $ 11.42$
 & field\\
EDCSNJ1420133-1234428 & $0.5416$ & $ 11.27\pm  1.09$ & ... & $  4.63\pm  0.59$ & $  2.48\pm  0.84$ & $ -1.44\pm  0.57$ & $  1.34\pm  0.03$ & $ 10.75$
 & field\\
EDCSNJ1420095-1234561 & $0.6102$ & $ 13.10\pm  2.54$ & ... & ... & $  4.14\pm  1.56$ & $  1.76\pm  1.61$ & $  1.39\pm  0.07$ & $ 10.47$
 & field\\
EDCSNJ1420094-1235510 & $0.6081$ & $ 22.01\pm  2.60$ & ... & ... & $ -0.64\pm  1.39$ & $ -1.70\pm  1.43$ & $  1.40\pm  0.06$ & $ 11.34$
 & field\\
EDCSNJ1420181-1236230 & $0.4890$ & $<  0.71$ & ... & ... & $  0.37\pm  0.56$ & $ -2.61\pm  0.49$ & $  1.87\pm  0.04$ & $ 11.05$
 & field\\
EDCSNJ1420182-1239042 & $0.4232$ & $  7.13\pm  0.89$ & ... & ... & $  2.67\pm  0.49$ & $ -1.06\pm  0.44$ & $  1.48\pm  0.03$ & $ 10.85$
 & field\\
EDCSNJ1420173-1233083 & $0.6315$ & $ 11.92\pm  1.78$ & ... & $  6.23\pm  1.63$ & $  3.83\pm  0.97$ & $ -1.12\pm  0.99$ & $  1.40\pm  0.05$ & $ 10.79$
 & field\\
EDCSNJ1420098-1235111 & $0.6078$ & $ 19.29\pm  1.91$ & ... & ... & $  4.47\pm  1.23$ & $  2.59\pm  1.32$ & $  1.21\pm  0.05$ & $ 10.68$
 & field\\
EDCSNJ1420136-1235481 & $0.4219$ & $<  6.06$ & ... & ... & $ -3.90\pm  4.33$ & $  1.95\pm  3.16$ & $  3.88\pm  1.28$ & $ 10.53$
 & field\\
EDCSNJ1420194-1236163 & $0.5464$ & $<  2.41$ & ... & ... & $ -6.40\pm  2.98$ & $ -3.83\pm  1.61$ & $  1.33\pm  0.09$ & $ 10.51$
 & field\\
EDCSNJ1420279-1237041 & $0.6081$ & $ 14.15\pm  2.76$ & ... & ... & $  6.65\pm  0.74$ & $  4.98\pm  0.70$ & $  1.48\pm  0.04$ & $ 11.48$
 & field\\
EDCSNJ1420157-1237446 & $0.5559$ & $<  1.78$ & ... & ... & $ -1.35\pm  1.25$ & $ -2.11\pm  0.87$ & $  2.02\pm  0.08$ & $ 11.01$
 & field\\
EDCSNJ1420163-1237563 & $0.6887$ & $<  1.06$ & ... & ... & $  9.90\pm  0.43$ & $  6.96\pm  0.58$ & $  1.37\pm  0.02$ & $ 10.69$
 & field\\
\enddata
\label{indices_tab}
\tablenotetext{a}{\ion{O}{2}]~$\lambda3727$}
\tablenotetext{b}{[\ion{O}{3}]~$\lambda\lambda4959,5007$}
\tablecomments{All galaxies with \ewoii$<5$\ang\ have been replaced by their 1$-\sigma$ upper limits.  All galaxies with \ewhbe\ measurements that are less than 2$-\sigma$ are replaced by the 1$-\sigma$ upper limits. No entry for a given line indicates that the specified feature did not fall in the wavelength range of the spectrum.}
\end{deluxetable}
